Exploring ab initio machine synthesis of quantum circuits

Gate-level quantum circuits are often derived manually from higher level algorithms. While this suffices for small implementations and demonstrations, ultimately automatic circuit design will be required to realise complex algorithms using hardware-specific operations and connectivity. Here we explore methods for the ab initio creation of circuits within a machine, either a classical computer or a hybrid quantum-classical device. We consider a range of techniques including: methods for introducing new gate structures, optimisation of parameterised circuits and choices of cost functions, and efficient removal of low-value gates exploiting the quantum geometric tensor and other heuristics. Using these principles we tackle the tasks of automatic encoding of unitary processes and translation (recompilation) of a circuit from one form to another. Using emulated quantum computers with various noise-free gate sets we provide simple examples involving up to 10 qubits, corresponding to 20 qubits in the augmented space we use. Further applications of specific relevance to chemistry modelling are considered in a sister paper, 'Exploiting subspace constraints and ab initio variational methods for quantum chemistry'.

==> caretmarkers.tikz <==
\pgfdeclareplotmark{caretleft}
{%
  \pgfsetroundjoin
  \pgfsetcornersarced{\pgfpoint{.6pt}{.6pt}}
  \pgfsetlinewidth{.075\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.5pt}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize - .5pt}{.5\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize - .5pt}{-.5\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}
}%
\pgfdeclareplotmark{caretright}
{%
  \pgfsetroundjoin
  \pgfsetcornersarced{\pgfpoint{.6pt}{.6pt}}
  \pgfsetlinewidth{.075\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{.5pt}{0pt}}%
  \pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize + .5pt}{.5\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize + .5pt}{-.5\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}
}%
\pgfdeclareplotmark{caretleftright}
{%
  \pgfsetroundjoin
  \pgfsetcornersarced{\pgfpoint{.6pt}{.6pt}}
  \pgfsetlinewidth{.075\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{.5pt}{0pt}}%
  \pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize + .5pt}{.5\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize + .5pt}{-.5\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}
  \pgfpathmoveto{\pgfqpoint{-.5pt}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize - .5pt}{.5\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize - .5pt}{-.5\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}
}%


==> full_unitary_recomp_circuit.tikz <==
%! \usepackage{mathtools}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.750000) rectangle (178.000000, 101.250000);
% Drawing wires
% Line 7: q0 q1 W
\draw[color=black] (0.000000,94.500000) -- (178.000000,94.500000);
%   Deferring wire label at (0.000000,94.500000)
% Line 7: q0 q1 W
\draw[color=black] (0.000000,81.000000) -- (178.000000,81.000000);
% Line 8: q2 W owire
% Line 9: q3 W
\draw[color=black] (0.000000,54.000000) -- (178.000000,54.000000);
\filldraw[color=white,fill=white] (0.000000,50.625000) rectangle (-4.000000,97.875000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,50.625000) -- (0.000000,97.875000);
\draw[color=black] (-4.000000,74.250000) node[left] {$\ket{0}_\mathcal{H}$};
% Line 10: q4 q5 W
\draw[color=black] (0.000000,40.500000) -- (178.000000,40.500000);
%   Deferring wire label at (0.000000,40.500000)
% Line 10: q4 q5 W
\draw[color=black] (0.000000,27.000000) -- (178.000000,27.000000);
% Line 11: q6 W owire
% Line 12: q7 W
\draw[color=black] (0.000000,0.000000) -- (178.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.375000) rectangle (-4.000000,43.875000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.375000) -- (0.000000,43.875000);
\draw[color=black] (-4.000000,20.250000) node[left] {$\ket{0}_\mathcal{H'}$};
% Done with wires; drawing gates
% Line 18: q0 H; q1 H; q3 H
\begin{scope}
\draw[fill=white] (10.000000, 94.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (10.000000, 94.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (10.000000, 94.500000) node {$H$};
\end{scope}
% Line 18: q0 H; q1 H; q3 H
\begin{scope}
\draw[fill=white] (10.000000, 81.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (10.000000, 81.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (10.000000, 81.000000) node {$H$};
\end{scope}
% Line 18: q0 H; q1 H; q3 H
\begin{scope}
\draw[fill=white] (10.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (10.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (10.000000, 54.000000) node {$H$};
\end{scope}
% Line 22: q2 G $\rvdots$ shape=0
\begin{scope}
\draw (10.000000, 67.500000) node {$\rvdots$};
\end{scope}
% Line 23: q6 G $\rvdots$ shape=0
\begin{scope}
\draw (10.000000, 13.500000) node {$\rvdots$};
\end{scope}
% Line 25: q0 q1 q2 q3 q4 q5 q6 q7 TOUCH
% Line 27: +q4 q0 width=10
\draw (29.000000,94.500000) -- (29.000000,40.500000);
\begin{scope}
\draw[fill=white] (29.000000, 40.500000) circle(3.000000pt);
\clip (29.000000, 40.500000) circle(3.000000pt);
\draw (26.000000, 40.500000) -- (32.000000, 40.500000);
\draw (29.000000, 37.500000) -- (29.000000, 43.500000);
\end{scope}
\filldraw (29.000000, 94.500000) circle(1.500000pt);
% Line 28: +q5 q1 width=10
\draw (39.000000,81.000000) -- (39.000000,27.000000);
\begin{scope}
\draw[fill=white] (39.000000, 27.000000) circle(3.000000pt);
\clip (39.000000, 27.000000) circle(3.000000pt);
\draw (36.000000, 27.000000) -- (42.000000, 27.000000);
\draw (39.000000, 24.000000) -- (39.000000, 30.000000);
\end{scope}
\filldraw (39.000000, 81.000000) circle(1.500000pt);
% Line 29: +q7 q3 width=10
\draw (49.000000,54.000000) -- (49.000000,0.000000);
\begin{scope}
\draw[fill=white] (49.000000, 0.000000) circle(3.000000pt);
\clip (49.000000, 0.000000) circle(3.000000pt);
\draw (46.000000, 0.000000) -- (52.000000, 0.000000);
\draw (49.000000, -3.000000) -- (49.000000, 3.000000);
\end{scope}
\filldraw (49.000000, 54.000000) circle(1.500000pt);
% Line 31: LABEL width=-6
% Line 32: q0 q1 q2 q3 q4 q5 q6 q7 TOUCH style=dashed % $\ket{\psi_0'}$
\draw (60.000000, 101.250000) node[text width=144pt,above,text centered] {$\ket{\psi_0'}$};
\draw[dashed] (60.000000,-6.750000) -- (60.000000,101.250000);
% Line 33: LABEL width=-2
% Line 35: q0 q1 q2 q3 G $U$ width=15
\draw (77.500000,94.500000) -- (77.500000,54.000000);
\begin{scope}
\draw[fill=white] (77.500000, 74.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\clip (77.500000, 74.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\draw (77.500000, 74.250000) node {$U$};
\end{scope}
% Line 36: q0 q1 q2 q3 G $\mathcal{C}^\dagger$ width=15
\draw (100.500000,94.500000) -- (100.500000,54.000000);
\begin{scope}
\draw[fill=white] (100.500000, 74.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\clip (100.500000, 74.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\draw (100.500000, 74.250000) node {$\mathcal{C}^\dagger$};
\end{scope}
% Line 38: LABEL width=-2
% Line 39: q0 q1 q2 q3 q4 q5 q6 q7 TOUCH style=dashed % $\ket{\psi_1'}$
\draw (118.000000, 101.250000) node[text width=144pt,above,text centered] {$\ket{\psi_1'}$};
\draw[dashed] (118.000000,-6.750000) -- (118.000000,101.250000);
% Line 40: LABEL width=-6
% Line 42: +q7 q3 width=10
\draw (129.000000,54.000000) -- (129.000000,0.000000);
\begin{scope}
\draw[fill=white] (129.000000, 0.000000) circle(3.000000pt);
\clip (129.000000, 0.000000) circle(3.000000pt);
\draw (126.000000, 0.000000) -- (132.000000, 0.000000);
\draw (129.000000, -3.000000) -- (129.000000, 3.000000);
\end{scope}
\filldraw (129.000000, 54.000000) circle(1.500000pt);
% Line 43: +q5 q1 width=10
\draw (139.000000,81.000000) -- (139.000000,27.000000);
\begin{scope}
\draw[fill=white] (139.000000, 27.000000) circle(3.000000pt);
\clip (139.000000, 27.000000) circle(3.000000pt);
\draw (136.000000, 27.000000) -- (142.000000, 27.000000);
\draw (139.000000, 24.000000) -- (139.000000, 30.000000);
\end{scope}
\filldraw (139.000000, 81.000000) circle(1.500000pt);
% Line 44: +q4 q0 width=10
\draw (149.000000,94.500000) -- (149.000000,40.500000);
\begin{scope}
\draw[fill=white] (149.000000, 40.500000) circle(3.000000pt);
\clip (149.000000, 40.500000) circle(3.000000pt);
\draw (146.000000, 40.500000) -- (152.000000, 40.500000);
\draw (149.000000, 37.500000) -- (149.000000, 43.500000);
\end{scope}
\filldraw (149.000000, 94.500000) circle(1.500000pt);
% Line 46: q0 q1 q2 q3 q4 q5 q6 q7 TOUCH
% Line 51: q2 G $\rvdots$ shape=0
\begin{scope}
\draw (168.000000, 67.500000) node {$\rvdots$};
\end{scope}
% Line 52: q6 G $\rvdots$ shape=0
\begin{scope}
\draw (168.000000, 13.500000) node {$\rvdots$};
\end{scope}
% Line 54: q0 H; q1 H; q3 H
\begin{scope}
\draw[fill=white] (168.000000, 94.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (168.000000, 94.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (168.000000, 94.500000) node {$H$};
\end{scope}
% Line 54: q0 H; q1 H; q3 H
\begin{scope}
\draw[fill=white] (168.000000, 81.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (168.000000, 81.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (168.000000, 81.000000) node {$H$};
\end{scope}
% Line 54: q0 H; q1 H; q3 H
\begin{scope}
\draw[fill=white] (168.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (168.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (168.000000, 54.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (178.000000,94.500000)
\filldraw[color=white,fill=white] (178.000000,-3.375000) rectangle (182.000000,97.875000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (178.000000,-3.375000) -- (178.000000,97.875000);
\draw[color=black] (182.000000,47.250000) node[right] {$\ket{\psi_1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> n_gates.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue39125161}{RGB}{39,125,161}
\definecolor{tomato2496568}{RGB}{249,65,68}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=2ex}]
\nextgroupplot[
axis on top,
grid style={line width=.5pt},
height=.725\columnwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
legend columns=2,
legend cell align={left},
legend style={
  at={(0.5, 1.06)},
  anchor=south,
  /tikz/every even column/.append style={column sep=.7em},
  /tikz/every odd column/.append style={column sep=.15em}
  %cells={align=left}
},
unbounded coords=jump,
width=.9\columnwidth,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=2.19, xmax=6.81,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=0, ymax=200,
y tick label style={yshift={((\tick==0) - (\tick==200))*1.2ex}},
ytick style={color=black}
]
\addlegendimage{area legend, fill=tomato2496568, fill opacity=0.6, draw=tomato2496568}
\addlegendentry{\small Tabu} \label{leg:tabu}
\addlegendimage{line width=1pt, black!75!white, densely dashed}
\addlegendentry{\small Hill climbing}\label{leg:hill}
\addlegendimage{area legend, fill=steelblue39125161, fill opacity=0.6, draw=steelblue39125161}
\addlegendentry{\small Random}\label{leg:rand}
\addlegendimage{only marks, mark=caretleftright, mark size=8}
\addlegendentry{\small Convergence fraction}\label{leg:conv}
\node[anchor=north] at (axis cs: 4.5,190)  {\small$\mathcal{L}_\mathrm{\textsc{swap}}$};
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,17)
--(axis cs:3,17)
--(axis cs:2.93571428571429,17)
--(axis cs:2.93571428571429,19)
--(axis cs:2.48571428571429,19)
--(axis cs:2.48571428571429,21)
--(axis cs:2.46428571428571,21)
--(axis cs:2.46428571428571,23)
--(axis cs:2.61428571428571,23)
--(axis cs:2.61428571428571,25)
--(axis cs:2.7,25)
--(axis cs:2.7,27)
--(axis cs:2.89285714285714,27)
--(axis cs:2.89285714285714,29)
--(axis cs:2.95714285714286,29)
--(axis cs:2.95714285714286,31)
--(axis cs:2.97857142857143,31)
--(axis cs:2.97857142857143,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,31)
--(axis cs:3,31)
--(axis cs:3,29)
--(axis cs:3,29)
--(axis cs:3,27)
--(axis cs:3,27)
--(axis cs:3,25)
--(axis cs:3,25)
--(axis cs:3,23)
--(axis cs:3,23)
--(axis cs:3,21)
--(axis cs:3,21)
--(axis cs:3,19)
--(axis cs:3,19)
--(axis cs:3,17)
--(axis cs:3,17)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,37)
--(axis cs:3,37)
--(axis cs:2.97857142857143,37)
--(axis cs:2.97857142857143,43)
--(axis cs:3,43)
--(axis cs:3,43)
--(axis cs:3,43)
--(axis cs:3,43)
--(axis cs:3,37)
--(axis cs:3,37)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,47)
--(axis cs:3,47)
--(axis cs:2.97857142857143,47)
--(axis cs:2.97857142857143,49)
--(axis cs:3,49)
--(axis cs:3,49)
--(axis cs:3,49)
--(axis cs:3,49)
--(axis cs:3,47)
--(axis cs:3,47)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,63)
--(axis cs:3,63)
--(axis cs:2.97857142857143,63)
--(axis cs:2.97857142857143,65)
--(axis cs:3,65)
--(axis cs:3,65)
--(axis cs:3,65)
--(axis cs:3,65)
--(axis cs:3,63)
--(axis cs:3,63)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,67)
--(axis cs:3,67)
--(axis cs:3,67)
--(axis cs:3,67)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,67)
--(axis cs:3,67)
--(axis cs:3,67)
--(axis cs:3,67)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,15)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3.02142857142857,15)
--(axis cs:3.02142857142857,17)
--(axis cs:3.17142857142857,17)
--(axis cs:3.17142857142857,19)
--(axis cs:3.45,19)
--(axis cs:3.45,21)
--(axis cs:3.6,21)
--(axis cs:3.6,23)
--(axis cs:3.34285714285714,23)
--(axis cs:3.34285714285714,25)
--(axis cs:3.17142857142857,25)
--(axis cs:3.17142857142857,27)
--(axis cs:3.12857142857143,27)
--(axis cs:3.12857142857143,29)
--(axis cs:3.06428571428571,29)
--(axis cs:3.06428571428571,31)
--(axis cs:3,31)
--(axis cs:3,31)
--(axis cs:3,31)
--(axis cs:3,31)
--(axis cs:3,29)
--(axis cs:3,29)
--(axis cs:3,27)
--(axis cs:3,27)
--(axis cs:3,25)
--(axis cs:3,25)
--(axis cs:3,23)
--(axis cs:3,23)
--(axis cs:3,21)
--(axis cs:3,21)
--(axis cs:3,19)
--(axis cs:3,19)
--(axis cs:3,17)
--(axis cs:3,17)
--(axis cs:3,15)
--(axis cs:3,15)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,33)
--(axis cs:3,33)
--(axis cs:3.02142857142857,33)
--(axis cs:3.02142857142857,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,33)
--(axis cs:3,33)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,43)
--(axis cs:3,43)
--(axis cs:3.04285714285714,43)
--(axis cs:3.04285714285714,45)
--(axis cs:3.02142857142857,45)
--(axis cs:3.02142857142857,47)
--(axis cs:3,47)
--(axis cs:3,47)
--(axis cs:3,47)
--(axis cs:3,47)
--(axis cs:3,45)
--(axis cs:3,45)
--(axis cs:3,43)
--(axis cs:3,43)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,49)
--(axis cs:3,49)
--(axis cs:3.02142857142857,49)
--(axis cs:3.02142857142857,51)
--(axis cs:3,51)
--(axis cs:3,51)
--(axis cs:3,51)
--(axis cs:3,51)
--(axis cs:3,49)
--(axis cs:3,49)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,57)
--(axis cs:3,57)
--(axis cs:3.02142857142857,57)
--(axis cs:3.02142857142857,59)
--(axis cs:3,59)
--(axis cs:3,59)
--(axis cs:3,59)
--(axis cs:3,59)
--(axis cs:3,57)
--(axis cs:3,57)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,61)
--(axis cs:3,61)
--(axis cs:3,61)
--(axis cs:3,61)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,61)
--(axis cs:3,61)
--(axis cs:3,61)
--(axis cs:3,61)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,33)
--(axis cs:4,33)
--(axis cs:3.65714285714286,33)
--(axis cs:3.65714285714286,35)
--(axis cs:3.91428571428571,35)
--(axis cs:3.91428571428571,37)
--(axis cs:3.65714285714286,37)
--(axis cs:3.65714285714286,39)
--(axis cs:3.57142857142857,39)
--(axis cs:3.57142857142857,41)
--(axis cs:4,41)
--(axis cs:4,41)
--(axis cs:4,41)
--(axis cs:4,41)
--(axis cs:4,39)
--(axis cs:4,39)
--(axis cs:4,37)
--(axis cs:4,37)
--(axis cs:4,35)
--(axis cs:4,35)
--(axis cs:4,33)
--(axis cs:4,33)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,43)
--(axis cs:4,43)
--(axis cs:3.82857142857143,43)
--(axis cs:3.82857142857143,45)
--(axis cs:4,45)
--(axis cs:4,45)
--(axis cs:4,45)
--(axis cs:4,45)
--(axis cs:4,43)
--(axis cs:4,43)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,47)
--(axis cs:4,47)
--(axis cs:3.82857142857143,47)
--(axis cs:3.82857142857143,49)
--(axis cs:3.91428571428571,49)
--(axis cs:3.91428571428571,51)
--(axis cs:3.82857142857143,51)
--(axis cs:3.82857142857143,53)
--(axis cs:3.91428571428571,53)
--(axis cs:3.91428571428571,55)
--(axis cs:4,55)
--(axis cs:4,55)
--(axis cs:4,55)
--(axis cs:4,55)
--(axis cs:4,53)
--(axis cs:4,53)
--(axis cs:4,51)
--(axis cs:4,51)
--(axis cs:4,49)
--(axis cs:4,49)
--(axis cs:4,47)
--(axis cs:4,47)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,57)
--(axis cs:4,57)
--(axis cs:3.91428571428571,57)
--(axis cs:3.91428571428571,59)
--(axis cs:4,59)
--(axis cs:4,59)
--(axis cs:4,59)
--(axis cs:4,59)
--(axis cs:4,57)
--(axis cs:4,57)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,61)
--(axis cs:4,61)
--(axis cs:3.91428571428571,61)
--(axis cs:3.91428571428571,63)
--(axis cs:4,63)
--(axis cs:4,63)
--(axis cs:4,63)
--(axis cs:4,63)
--(axis cs:4,61)
--(axis cs:4,61)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--(axis cs:4,15)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,29)
--(axis cs:4,29)
--(axis cs:4.08571428571429,29)
--(axis cs:4.08571428571429,31)
--(axis cs:4,31)
--(axis cs:4,31)
--(axis cs:4,31)
--(axis cs:4,31)
--(axis cs:4,29)
--(axis cs:4,29)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,35)
--(axis cs:4,35)
--(axis cs:4.08571428571429,35)
--(axis cs:4.08571428571429,37)
--(axis cs:4.17142857142857,37)
--(axis cs:4.17142857142857,39)
--(axis cs:4.6,39)
--(axis cs:4.6,41)
--(axis cs:4.25714285714286,41)
--(axis cs:4.25714285714286,43)
--(axis cs:4,43)
--(axis cs:4,43)
--(axis cs:4,43)
--(axis cs:4,43)
--(axis cs:4,41)
--(axis cs:4,41)
--(axis cs:4,39)
--(axis cs:4,39)
--(axis cs:4,37)
--(axis cs:4,37)
--(axis cs:4,35)
--(axis cs:4,35)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,45)
--(axis cs:4,45)
--(axis cs:4.08571428571429,45)
--(axis cs:4.08571428571429,49)
--(axis cs:4,49)
--(axis cs:4,49)
--(axis cs:4,49)
--(axis cs:4,49)
--(axis cs:4,45)
--(axis cs:4,45)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,55)
--(axis cs:4,55)
--(axis cs:4.25714285714286,55)
--(axis cs:4.25714285714286,57)
--(axis cs:4,57)
--(axis cs:4,57)
--(axis cs:4,57)
--(axis cs:4,57)
--(axis cs:4,55)
--(axis cs:4,55)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,59)
--(axis cs:4,59)
--(axis cs:4.08571428571429,59)
--(axis cs:4.08571428571429,63)
--(axis cs:4,63)
--(axis cs:4,63)
--(axis cs:4,63)
--(axis cs:4,63)
--(axis cs:4,59)
--(axis cs:4,59)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,75)
--(axis cs:5,75)
--(axis cs:4.7,75)
--(axis cs:4.7,77)
--(axis cs:5,77)
--(axis cs:5,77)
--(axis cs:5,77)
--(axis cs:5,77)
--(axis cs:5,75)
--(axis cs:5,75)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,83)
--(axis cs:5,83)
--(axis cs:4.4,83)
--(axis cs:4.4,85)
--(axis cs:5,85)
--(axis cs:5,85)
--(axis cs:5,85)
--(axis cs:5,85)
--(axis cs:5,83)
--(axis cs:5,83)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,107)
--(axis cs:5,107)
--(axis cs:4.7,107)
--(axis cs:4.7,109)
--(axis cs:5,109)
--(axis cs:5,109)
--(axis cs:5,109)
--(axis cs:5,109)
--(axis cs:5,107)
--(axis cs:5,107)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,115)
--(axis cs:5,115)
--(axis cs:4.7,115)
--(axis cs:4.7,117)
--(axis cs:5,117)
--(axis cs:5,117)
--(axis cs:5,117)
--(axis cs:5,117)
--(axis cs:5,115)
--(axis cs:5,115)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,127)
--(axis cs:5,127)
--(axis cs:4.7,127)
--(axis cs:4.7,129)
--(axis cs:5,129)
--(axis cs:5,129)
--(axis cs:5,129)
--(axis cs:5,129)
--(axis cs:5,127)
--(axis cs:5,127)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,137)
--(axis cs:5,137)
--(axis cs:4.7,137)
--(axis cs:4.7,139)
--(axis cs:5,139)
--(axis cs:5,139)
--(axis cs:5,139)
--(axis cs:5,139)
--(axis cs:5,137)
--(axis cs:5,137)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,145)
--(axis cs:5,145)
--(axis cs:4.7,145)
--(axis cs:4.7,147)
--(axis cs:5,147)
--(axis cs:5,147)
--(axis cs:5,147)
--(axis cs:5,147)
--(axis cs:5,145)
--(axis cs:5,145)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--(axis cs:5,15)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,75)
--(axis cs:5,75)
--(axis cs:5.6,75)
--(axis cs:5.6,77)
--(axis cs:5,77)
--(axis cs:5,77)
--(axis cs:5,77)
--(axis cs:5,77)
--(axis cs:5,75)
--(axis cs:5,75)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,81)
--(axis cs:5,81)
--(axis cs:5.3,81)
--(axis cs:5.3,85)
--(axis cs:5,85)
--(axis cs:5,85)
--(axis cs:5,85)
--(axis cs:5,85)
--(axis cs:5,81)
--(axis cs:5,81)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,91)
--(axis cs:5,91)
--(axis cs:5.3,91)
--(axis cs:5.3,93)
--(axis cs:5,93)
--(axis cs:5,93)
--(axis cs:5,93)
--(axis cs:5,93)
--(axis cs:5,91)
--(axis cs:5,91)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,95)
--(axis cs:5,95)
--(axis cs:5.3,95)
--(axis cs:5.3,101)
--(axis cs:5,101)
--(axis cs:5,101)
--(axis cs:5,101)
--(axis cs:5,101)
--(axis cs:5,95)
--(axis cs:5,95)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,107)
--(axis cs:5,107)
--(axis cs:5.3,107)
--(axis cs:5.3,109)
--(axis cs:5,109)
--(axis cs:5,109)
--(axis cs:5,109)
--(axis cs:5,109)
--(axis cs:5,107)
--(axis cs:5,107)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,133)
--(axis cs:5,133)
--(axis cs:5.3,133)
--(axis cs:5.3,135)
--(axis cs:5,135)
--(axis cs:5,135)
--(axis cs:5,135)
--(axis cs:5,135)
--(axis cs:5,133)
--(axis cs:5,133)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,137)
--(axis cs:5,137)
--(axis cs:5.3,137)
--(axis cs:5.3,139)
--(axis cs:5,139)
--(axis cs:5,139)
--(axis cs:5,139)
--(axis cs:5,139)
--(axis cs:5,137)
--(axis cs:5,137)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,147)
--(axis cs:5,147)
--(axis cs:5.3,147)
--(axis cs:5.3,149)
--(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,147)
--(axis cs:5,147)
--cycle;

\addplot [line width=0.5pt, tomato2496568]
table {%
3 15
nan nan
3 15
nan nan
3 15
nan nan
3 17
2.93571428571429 17
2.93571428571429 19
2.48571428571429 19
2.48571428571429 21
2.46428571428571 21
2.46428571428571 23
2.61428571428571 23
2.61428571428571 25
2.7 25
2.7 27
2.89285714285714 27
2.89285714285714 29
2.95714285714286 29
2.95714285714286 31
2.97857142857143 31
2.97857142857143 35
3 35
nan nan
3 37
2.97857142857143 37
2.97857142857143 43
3 43
nan nan
3 47
2.97857142857143 47
2.97857142857143 49
3 49
nan nan
3 63
2.97857142857143 63
2.97857142857143 65
3 65
nan nan
3 67
nan nan
3 67
};
\addplot [line width=0.5pt, steelblue39125161]
table {%
3 15
nan nan
3 15
3.02142857142857 15
3.02142857142857 17
3.17142857142857 17
3.17142857142857 19
3.45 19
3.45 21
3.6 21
3.6 23
3.34285714285714 23
3.34285714285714 25
3.17142857142857 25
3.17142857142857 27
3.12857142857143 27
3.12857142857143 29
3.06428571428571 29
3.06428571428571 31
3 31
nan nan
3 33
3.02142857142857 33
3.02142857142857 35
3 35
nan nan
3 43
3.04285714285714 43
3.04285714285714 45
3.02142857142857 45
3.02142857142857 47
3 47
nan nan
3 49
3.02142857142857 49
3.02142857142857 51
3 51
nan nan
3 57
3.02142857142857 57
3.02142857142857 59
3 59
nan nan
3 61
nan nan
3 61
};
\addplot [line width=0.5pt, tomato2496568]
table {%
4 15
nan nan
4 15
nan nan
4 15
nan nan
4 33
3.65714285714286 33
3.65714285714286 35
3.91428571428571 35
3.91428571428571 37
3.65714285714286 37
3.65714285714286 39
3.57142857142857 39
3.57142857142857 41
4 41
nan nan
4 43
3.82857142857143 43
3.82857142857143 45
4 45
nan nan
4 47
3.82857142857143 47
3.82857142857143 49
3.91428571428571 49
3.91428571428571 51
3.82857142857143 51
3.82857142857143 53
3.91428571428571 53
3.91428571428571 55
4 55
nan nan
4 57
3.91428571428571 57
3.91428571428571 59
4 59
nan nan
4 61
3.91428571428571 61
3.91428571428571 63
4 63
nan nan
4 65
nan nan
4 65
};
\addplot [line width=0.5pt, steelblue39125161]
table {%
4 15
nan nan
4 15
nan nan
4 15
nan nan
4 29
4.08571428571429 29
4.08571428571429 31
4 31
nan nan
4 35
4.08571428571429 35
4.08571428571429 37
4.17142857142857 37
4.17142857142857 39
4.6 39
4.6 41
4.25714285714286 41
4.25714285714286 43
4 43
nan nan
4 45
4.08571428571429 45
4.08571428571429 49
4 49
nan nan
4 55
4.25714285714286 55
4.25714285714286 57
4 57
nan nan
4 59
4.08571428571429 59
4.08571428571429 63
4 63
nan nan
4 65
nan nan
4 65
};
\addplot [line width=0.5pt, tomato2496568]
table {%
5 15
nan nan
5 15
nan nan
5 15
nan nan
5 75
4.7 75
4.7 77
5 77
nan nan
5 83
4.4 83
4.4 85
5 85
nan nan
5 107
4.7 107
4.7 109
5 109
nan nan
5 115
4.7 115
4.7 117
5 117
nan nan
5 127
4.7 127
4.7 129
5 129
nan nan
5 137
4.7 137
4.7 139
5 139
nan nan
5 145
4.7 145
4.7 147
5 147
nan nan
5 149
nan nan
5 149
};
\addplot [line width=0.5pt, steelblue39125161]
table {%
5 15
nan nan
5 15
nan nan
5 15
nan nan
5 75
5.6 75
5.6 77
5 77
nan nan
5 81
5.3 81
5.3 85
5 85
nan nan
5 91
5.3 91
5.3 93
5 93
nan nan
5 95
5.3 95
5.3 101
5 101
nan nan
5 107
5.3 107
5.3 109
5 109
nan nan
5 133
5.3 133
5.3 135
5 135
nan nan
5 137
5.3 137
5.3 139
5 139
nan nan
5 147
5.3 147
5.3 149
5 149
};

\nextgroupplot[
axis on top,
grid style={line width=.5pt},
height=.725\columnwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=.9\columnwidth,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=2.19, xmax=6.81,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=0, ymax=200,
y tick label style={yshift={((\tick==0) - (\tick==200))*1.2ex}},
ytick style={color=black},
ytick={0,50,150,200},
ylabel={$n_\mathrm{gates}$},
y label style={yshift=-2.1em}
]
\node[anchor=north] at (axis cs: 4.5,190) {\small$\mathcal{L}_\mathrm{NNrot}$};
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,11)
--(axis cs:3,11)
--(axis cs:3,11)
--(axis cs:3,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,11)
--(axis cs:3,11)
--(axis cs:2.93793103448276,11)
--(axis cs:2.93793103448276,13)
--(axis cs:2.42068965517241,13)
--(axis cs:2.42068965517241,15)
--(axis cs:2.5448275862069,15)
--(axis cs:2.5448275862069,17)
--(axis cs:2.58620689655172,17)
--(axis cs:2.58620689655172,19)
--(axis cs:2.71034482758621,19)
--(axis cs:2.71034482758621,21)
--(axis cs:2.91724137931034,21)
--(axis cs:2.91724137931034,23)
--(axis cs:2.89655172413793,23)
--(axis cs:2.89655172413793,25)
--(axis cs:2.97931034482759,25)
--(axis cs:2.97931034482759,29)
--(axis cs:3,29)
--(axis cs:3,29)
--(axis cs:3,29)
--(axis cs:3,29)
--(axis cs:3,25)
--(axis cs:3,25)
--(axis cs:3,23)
--(axis cs:3,23)
--(axis cs:3,21)
--(axis cs:3,21)
--(axis cs:3,19)
--(axis cs:3,19)
--(axis cs:3,17)
--(axis cs:3,17)
--(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,13)
--(axis cs:3,13)
--(axis cs:3,11)
--(axis cs:3,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,33)
--(axis cs:3,33)
--(axis cs:2.97931034482759,33)
--(axis cs:2.97931034482759,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3,33)
--(axis cs:3,33)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,37)
--(axis cs:3,37)
--(axis cs:3,37)
--(axis cs:3,37)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,37)
--(axis cs:3,37)
--(axis cs:3,37)
--(axis cs:3,37)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,11)
--(axis cs:3,11)
--(axis cs:3,11)
--(axis cs:3,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,11)
--(axis cs:3,11)
--(axis cs:3.08275862068966,11)
--(axis cs:3.08275862068966,13)
--(axis cs:3.6,13)
--(axis cs:3.6,15)
--(axis cs:3.57931034482759,15)
--(axis cs:3.57931034482759,17)
--(axis cs:3.28965517241379,17)
--(axis cs:3.28965517241379,19)
--(axis cs:3.20689655172414,19)
--(axis cs:3.20689655172414,23)
--(axis cs:3,23)
--(axis cs:3,23)
--(axis cs:3,23)
--(axis cs:3,23)
--(axis cs:3,19)
--(axis cs:3,19)
--(axis cs:3,17)
--(axis cs:3,17)
--(axis cs:3,15)
--(axis cs:3,15)
--(axis cs:3,13)
--(axis cs:3,13)
--(axis cs:3,11)
--(axis cs:3,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,25)
--(axis cs:3,25)
--(axis cs:3.02068965517241,25)
--(axis cs:3.02068965517241,29)
--(axis cs:3,29)
--(axis cs:3,29)
--(axis cs:3,29)
--(axis cs:3,29)
--(axis cs:3,25)
--(axis cs:3,25)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,31)
--(axis cs:3,31)
--(axis cs:3.02068965517241,31)
--(axis cs:3.02068965517241,33)
--(axis cs:3,33)
--(axis cs:3,33)
--(axis cs:3,33)
--(axis cs:3,33)
--(axis cs:3,31)
--(axis cs:3,31)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,35)
--(axis cs:3,35)
--(axis cs:3.02068965517241,35)
--(axis cs:3.02068965517241,37)
--(axis cs:3,37)
--(axis cs:3,37)
--(axis cs:3,37)
--(axis cs:3,37)
--(axis cs:3,35)
--(axis cs:3,35)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,39)
--(axis cs:3,39)
--(axis cs:3,39)
--(axis cs:3,39)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,39)
--(axis cs:3,39)
--(axis cs:3,39)
--(axis cs:3,39)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,21)
--(axis cs:4,21)
--(axis cs:3.95555555555556,21)
--(axis cs:3.95555555555556,23)
--(axis cs:3.64444444444444,23)
--(axis cs:3.64444444444444,25)
--(axis cs:3.66666666666667,25)
--(axis cs:3.66666666666667,27)
--(axis cs:3.68888888888889,27)
--(axis cs:3.68888888888889,31)
--(axis cs:3.77777777777778,31)
--(axis cs:3.77777777777778,33)
--(axis cs:3.88888888888889,33)
--(axis cs:3.88888888888889,37)
--(axis cs:3.91111111111111,37)
--(axis cs:3.91111111111111,39)
--(axis cs:4,39)
--(axis cs:4,39)
--(axis cs:4,39)
--(axis cs:4,39)
--(axis cs:4,37)
--(axis cs:4,37)
--(axis cs:4,33)
--(axis cs:4,33)
--(axis cs:4,31)
--(axis cs:4,31)
--(axis cs:4,27)
--(axis cs:4,27)
--(axis cs:4,25)
--(axis cs:4,25)
--(axis cs:4,23)
--(axis cs:4,23)
--(axis cs:4,21)
--(axis cs:4,21)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,47)
--(axis cs:4,47)
--(axis cs:3.93333333333333,47)
--(axis cs:3.93333333333333,49)
--(axis cs:4,49)
--(axis cs:4,49)
--(axis cs:4,49)
--(axis cs:4,49)
--(axis cs:4,47)
--(axis cs:4,47)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,51)
--(axis cs:4,51)
--(axis cs:3.97777777777778,51)
--(axis cs:3.97777777777778,53)
--(axis cs:4,53)
--(axis cs:4,53)
--(axis cs:4,53)
--(axis cs:4,53)
--(axis cs:4,51)
--(axis cs:4,51)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,55)
--(axis cs:4,55)
--(axis cs:3.97777777777778,55)
--(axis cs:3.97777777777778,57)
--(axis cs:4,57)
--(axis cs:4,57)
--(axis cs:4,57)
--(axis cs:4,57)
--(axis cs:4,55)
--(axis cs:4,55)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,59)
--(axis cs:4,59)
--(axis cs:4,59)
--(axis cs:4,59)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,59)
--(axis cs:4,59)
--(axis cs:4,59)
--(axis cs:4,59)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--(axis cs:4,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,21)
--(axis cs:4,21)
--(axis cs:4.02222222222222,21)
--(axis cs:4.02222222222222,23)
--(axis cs:4.15555555555556,23)
--(axis cs:4.15555555555556,25)
--(axis cs:4.44444444444444,25)
--(axis cs:4.44444444444444,27)
--(axis cs:4.6,27)
--(axis cs:4.6,29)
--(axis cs:4.4,29)
--(axis cs:4.4,31)
--(axis cs:4.17777777777778,31)
--(axis cs:4.17777777777778,33)
--(axis cs:4.11111111111111,33)
--(axis cs:4.11111111111111,35)
--(axis cs:4.04444444444444,35)
--(axis cs:4.04444444444444,37)
--(axis cs:4.02222222222222,37)
--(axis cs:4.02222222222222,39)
--(axis cs:4,39)
--(axis cs:4,39)
--(axis cs:4,39)
--(axis cs:4,39)
--(axis cs:4,37)
--(axis cs:4,37)
--(axis cs:4,35)
--(axis cs:4,35)
--(axis cs:4,33)
--(axis cs:4,33)
--(axis cs:4,31)
--(axis cs:4,31)
--(axis cs:4,29)
--(axis cs:4,29)
--(axis cs:4,27)
--(axis cs:4,27)
--(axis cs:4,25)
--(axis cs:4,25)
--(axis cs:4,23)
--(axis cs:4,23)
--(axis cs:4,21)
--(axis cs:4,21)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,43)
--(axis cs:4,43)
--(axis cs:4.02222222222222,43)
--(axis cs:4.02222222222222,45)
--(axis cs:4,45)
--(axis cs:4,45)
--(axis cs:4,45)
--(axis cs:4,45)
--(axis cs:4,43)
--(axis cs:4,43)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,51)
--(axis cs:4,51)
--(axis cs:4.04444444444444,51)
--(axis cs:4.04444444444444,53)
--(axis cs:4,53)
--(axis cs:4,53)
--(axis cs:4,53)
--(axis cs:4,53)
--(axis cs:4,51)
--(axis cs:4,51)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,63)
--(axis cs:4,63)
--(axis cs:4.02222222222222,63)
--(axis cs:4.02222222222222,65)
--(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,65)
--(axis cs:4,63)
--(axis cs:4,63)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,75)
--(axis cs:4,75)
--(axis cs:4.02222222222222,75)
--(axis cs:4.02222222222222,77)
--(axis cs:4,77)
--(axis cs:4,77)
--(axis cs:4,77)
--(axis cs:4,77)
--(axis cs:4,75)
--(axis cs:4,75)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,79)
--(axis cs:4,79)
--(axis cs:4,79)
--(axis cs:4,79)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,79)
--(axis cs:4,79)
--(axis cs:4,79)
--(axis cs:4,79)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,33)
--(axis cs:5,33)
--(axis cs:4.87142857142857,33)
--(axis cs:4.87142857142857,35)
--(axis cs:4.52857142857143,35)
--(axis cs:4.52857142857143,37)
--(axis cs:4.87142857142857,37)
--(axis cs:4.87142857142857,39)
--(axis cs:4.7,39)
--(axis cs:4.7,41)
--(axis cs:4.61428571428571,41)
--(axis cs:4.61428571428571,43)
--(axis cs:4.57142857142857,43)
--(axis cs:4.57142857142857,45)
--(axis cs:4.7,45)
--(axis cs:4.7,47)
--(axis cs:4.91428571428571,47)
--(axis cs:4.91428571428571,49)
--(axis cs:4.74285714285714,49)
--(axis cs:4.74285714285714,51)
--(axis cs:4.91428571428571,51)
--(axis cs:4.91428571428571,53)
--(axis cs:4.7,53)
--(axis cs:4.7,55)
--(axis cs:4.87142857142857,55)
--(axis cs:4.87142857142857,57)
--(axis cs:5,57)
--(axis cs:5,57)
--(axis cs:5,57)
--(axis cs:5,57)
--(axis cs:5,55)
--(axis cs:5,55)
--(axis cs:5,53)
--(axis cs:5,53)
--(axis cs:5,51)
--(axis cs:5,51)
--(axis cs:5,49)
--(axis cs:5,49)
--(axis cs:5,47)
--(axis cs:5,47)
--(axis cs:5,45)
--(axis cs:5,45)
--(axis cs:5,43)
--(axis cs:5,43)
--(axis cs:5,41)
--(axis cs:5,41)
--(axis cs:5,39)
--(axis cs:5,39)
--(axis cs:5,37)
--(axis cs:5,37)
--(axis cs:5,35)
--(axis cs:5,35)
--(axis cs:5,33)
--(axis cs:5,33)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,59)
--(axis cs:5,59)
--(axis cs:4.95714285714286,59)
--(axis cs:4.95714285714286,61)
--(axis cs:5,61)
--(axis cs:5,61)
--(axis cs:5,61)
--(axis cs:5,61)
--(axis cs:5,59)
--(axis cs:5,59)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,63)
--(axis cs:5,63)
--(axis cs:4.95714285714286,63)
--(axis cs:4.95714285714286,67)
--(axis cs:5,67)
--(axis cs:5,67)
--(axis cs:5,67)
--(axis cs:5,67)
--(axis cs:5,63)
--(axis cs:5,63)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,71)
--(axis cs:5,71)
--(axis cs:4.95714285714286,71)
--(axis cs:4.95714285714286,73)
--(axis cs:5,73)
--(axis cs:5,73)
--(axis cs:5,73)
--(axis cs:5,73)
--(axis cs:5,71)
--(axis cs:5,71)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,87)
--(axis cs:5,87)
--(axis cs:4.91428571428571,87)
--(axis cs:4.91428571428571,89)
--(axis cs:5,89)
--(axis cs:5,89)
--(axis cs:5,89)
--(axis cs:5,89)
--(axis cs:5,87)
--(axis cs:5,87)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,97)
--(axis cs:5,97)
--(axis cs:4.95714285714286,97)
--(axis cs:4.95714285714286,103)
--(axis cs:5,103)
--(axis cs:5,103)
--(axis cs:5,103)
--(axis cs:5,103)
--(axis cs:5,97)
--(axis cs:5,97)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,109)
--(axis cs:5,109)
--(axis cs:4.95714285714286,109)
--(axis cs:4.95714285714286,111)
--(axis cs:5,111)
--(axis cs:5,111)
--(axis cs:5,111)
--(axis cs:5,111)
--(axis cs:5,109)
--(axis cs:5,109)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,117)
--(axis cs:5,117)
--(axis cs:4.95714285714286,117)
--(axis cs:4.95714285714286,119)
--(axis cs:5,119)
--(axis cs:5,119)
--(axis cs:5,119)
--(axis cs:5,119)
--(axis cs:5,117)
--(axis cs:5,117)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,121)
--(axis cs:5,121)
--(axis cs:4.95714285714286,121)
--(axis cs:4.95714285714286,123)
--(axis cs:5,123)
--(axis cs:5,123)
--(axis cs:5,123)
--(axis cs:5,123)
--(axis cs:5,121)
--(axis cs:5,121)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,125)
--(axis cs:5,125)
--(axis cs:5,125)
--(axis cs:5,125)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,125)
--(axis cs:5,125)
--(axis cs:5,125)
--(axis cs:5,125)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--(axis cs:5,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,33)
--(axis cs:5,33)
--(axis cs:5.17142857142857,33)
--(axis cs:5.17142857142857,35)
--(axis cs:5.04285714285714,35)
--(axis cs:5.04285714285714,37)
--(axis cs:5.38571428571429,37)
--(axis cs:5.38571428571429,39)
--(axis cs:5.47142857142857,39)
--(axis cs:5.47142857142857,41)
--(axis cs:5.25714285714286,41)
--(axis cs:5.25714285714286,43)
--(axis cs:5.6,43)
--(axis cs:5.6,45)
--(axis cs:5.47142857142857,45)
--(axis cs:5.47142857142857,47)
--(axis cs:5.3,47)
--(axis cs:5.3,49)
--(axis cs:5.12857142857143,49)
--(axis cs:5.12857142857143,53)
--(axis cs:5.04285714285714,53)
--(axis cs:5.04285714285714,55)
--(axis cs:5.08571428571429,55)
--(axis cs:5.08571428571429,57)
--(axis cs:5.04285714285714,57)
--(axis cs:5.04285714285714,59)
--(axis cs:5,59)
--(axis cs:5,59)
--(axis cs:5,59)
--(axis cs:5,59)
--(axis cs:5,57)
--(axis cs:5,57)
--(axis cs:5,55)
--(axis cs:5,55)
--(axis cs:5,53)
--(axis cs:5,53)
--(axis cs:5,49)
--(axis cs:5,49)
--(axis cs:5,47)
--(axis cs:5,47)
--(axis cs:5,45)
--(axis cs:5,45)
--(axis cs:5,43)
--(axis cs:5,43)
--(axis cs:5,41)
--(axis cs:5,41)
--(axis cs:5,39)
--(axis cs:5,39)
--(axis cs:5,37)
--(axis cs:5,37)
--(axis cs:5,35)
--(axis cs:5,35)
--(axis cs:5,33)
--(axis cs:5,33)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,69)
--(axis cs:5,69)
--(axis cs:5.04285714285714,69)
--(axis cs:5.04285714285714,73)
--(axis cs:5,73)
--(axis cs:5,73)
--(axis cs:5,73)
--(axis cs:5,73)
--(axis cs:5,69)
--(axis cs:5,69)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,101)
--(axis cs:5,101)
--(axis cs:5.08571428571429,101)
--(axis cs:5.08571428571429,103)
--(axis cs:5,103)
--(axis cs:5,103)
--(axis cs:5,103)
--(axis cs:5,103)
--(axis cs:5,101)
--(axis cs:5,101)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,105)
--(axis cs:5,105)
--(axis cs:5.04285714285714,105)
--(axis cs:5.04285714285714,107)
--(axis cs:5,107)
--(axis cs:5,107)
--(axis cs:5,107)
--(axis cs:5,107)
--(axis cs:5,105)
--(axis cs:5,105)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,117)
--(axis cs:5,117)
--(axis cs:5.04285714285714,117)
--(axis cs:5.04285714285714,119)
--(axis cs:5,119)
--(axis cs:5,119)
--(axis cs:5,119)
--(axis cs:5,119)
--(axis cs:5,117)
--(axis cs:5,117)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,145)
--(axis cs:5,145)
--(axis cs:5.04285714285714,145)
--(axis cs:5.04285714285714,147)
--(axis cs:5,147)
--(axis cs:5,147)
--(axis cs:5,147)
--(axis cs:5,147)
--(axis cs:5,145)
--(axis cs:5,145)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--(axis cs:5,149)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,45)
--(axis cs:6,45)
--(axis cs:5.91428571428571,45)
--(axis cs:5.91428571428571,49)
--(axis cs:6,49)
--(axis cs:6,49)
--(axis cs:6,49)
--(axis cs:6,49)
--(axis cs:6,45)
--(axis cs:6,45)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,51)
--(axis cs:6,51)
--(axis cs:5.82857142857143,51)
--(axis cs:5.82857142857143,53)
--(axis cs:5.74285714285714,53)
--(axis cs:5.74285714285714,55)
--(axis cs:5.65714285714286,55)
--(axis cs:5.65714285714286,57)
--(axis cs:5.57142857142857,57)
--(axis cs:5.57142857142857,59)
--(axis cs:5.48571428571429,59)
--(axis cs:5.48571428571429,61)
--(axis cs:5.91428571428571,61)
--(axis cs:5.91428571428571,65)
--(axis cs:5.57142857142857,65)
--(axis cs:5.57142857142857,67)
--(axis cs:5.91428571428571,67)
--(axis cs:5.91428571428571,69)
--(axis cs:5.82857142857143,69)
--(axis cs:5.82857142857143,75)
--(axis cs:6,75)
--(axis cs:6,75)
--(axis cs:6,75)
--(axis cs:6,75)
--(axis cs:6,69)
--(axis cs:6,69)
--(axis cs:6,67)
--(axis cs:6,67)
--(axis cs:6,65)
--(axis cs:6,65)
--(axis cs:6,61)
--(axis cs:6,61)
--(axis cs:6,59)
--(axis cs:6,59)
--(axis cs:6,57)
--(axis cs:6,57)
--(axis cs:6,55)
--(axis cs:6,55)
--(axis cs:6,53)
--(axis cs:6,53)
--(axis cs:6,51)
--(axis cs:6,51)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,77)
--(axis cs:6,77)
--(axis cs:5.65714285714286,77)
--(axis cs:5.65714285714286,79)
--(axis cs:6,79)
--(axis cs:6,79)
--(axis cs:6,79)
--(axis cs:6,79)
--(axis cs:6,77)
--(axis cs:6,77)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,93)
--(axis cs:6,93)
--(axis cs:5.91428571428571,93)
--(axis cs:5.91428571428571,95)
--(axis cs:6,95)
--(axis cs:6,95)
--(axis cs:6,95)
--(axis cs:6,95)
--(axis cs:6,93)
--(axis cs:6,93)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,97)
--(axis cs:6,97)
--(axis cs:5.91428571428571,97)
--(axis cs:5.91428571428571,99)
--(axis cs:6,99)
--(axis cs:6,99)
--(axis cs:6,99)
--(axis cs:6,99)
--(axis cs:6,97)
--(axis cs:6,97)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,101)
--(axis cs:6,101)
--(axis cs:5.91428571428571,101)
--(axis cs:5.91428571428571,103)
--(axis cs:6,103)
--(axis cs:6,103)
--(axis cs:6,103)
--(axis cs:6,103)
--(axis cs:6,101)
--(axis cs:6,101)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,107)
--(axis cs:6,107)
--(axis cs:5.91428571428571,107)
--(axis cs:5.91428571428571,113)
--(axis cs:6,113)
--(axis cs:6,113)
--(axis cs:6,113)
--(axis cs:6,113)
--(axis cs:6,107)
--(axis cs:6,107)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,117)
--(axis cs:6,117)
--(axis cs:5.91428571428571,117)
--(axis cs:5.91428571428571,119)
--(axis cs:6,119)
--(axis cs:6,119)
--(axis cs:6,119)
--(axis cs:6,119)
--(axis cs:6,117)
--(axis cs:6,117)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,131)
--(axis cs:6,131)
--(axis cs:5.91428571428571,131)
--(axis cs:5.91428571428571,133)
--(axis cs:6,133)
--(axis cs:6,133)
--(axis cs:6,133)
--(axis cs:6,133)
--(axis cs:6,131)
--(axis cs:6,131)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,137)
--(axis cs:6,137)
--(axis cs:5.91428571428571,137)
--(axis cs:5.91428571428571,139)
--(axis cs:6,139)
--(axis cs:6,139)
--(axis cs:6,139)
--(axis cs:6,139)
--(axis cs:6,137)
--(axis cs:6,137)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,147)
--(axis cs:6,147)
--(axis cs:5.91428571428571,147)
--(axis cs:5.91428571428571,149)
--(axis cs:6,149)
--(axis cs:6,149)
--(axis cs:6,149)
--(axis cs:6,149)
--(axis cs:6,147)
--(axis cs:6,147)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,161)
--(axis cs:6,161)
--(axis cs:5.91428571428571,161)
--(axis cs:5.91428571428571,163)
--(axis cs:6,163)
--(axis cs:6,163)
--(axis cs:6,163)
--(axis cs:6,163)
--(axis cs:6,161)
--(axis cs:6,161)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,165)
--(axis cs:6,165)
--(axis cs:6,165)
--(axis cs:6,165)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,165)
--(axis cs:6,165)
--(axis cs:6,165)
--(axis cs:6,165)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--(axis cs:6,11)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,51)
--(axis cs:6,51)
--(axis cs:6.25714285714286,51)
--(axis cs:6.25714285714286,55)
--(axis cs:6.6,55)
--(axis cs:6.6,57)
--(axis cs:6.42857142857143,57)
--(axis cs:6.42857142857143,59)
--(axis cs:6.34285714285714,59)
--(axis cs:6.34285714285714,61)
--(axis cs:6.17142857142857,61)
--(axis cs:6.17142857142857,63)
--(axis cs:6.34285714285714,63)
--(axis cs:6.34285714285714,65)
--(axis cs:6.17142857142857,65)
--(axis cs:6.17142857142857,69)
--(axis cs:6,69)
--(axis cs:6,69)
--(axis cs:6,69)
--(axis cs:6,69)
--(axis cs:6,65)
--(axis cs:6,65)
--(axis cs:6,63)
--(axis cs:6,63)
--(axis cs:6,61)
--(axis cs:6,61)
--(axis cs:6,59)
--(axis cs:6,59)
--(axis cs:6,57)
--(axis cs:6,57)
--(axis cs:6,55)
--(axis cs:6,55)
--(axis cs:6,51)
--(axis cs:6,51)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,71)
--(axis cs:6,71)
--(axis cs:6.08571428571429,71)
--(axis cs:6.08571428571429,73)
--(axis cs:6.17142857142857,73)
--(axis cs:6.17142857142857,75)
--(axis cs:6.08571428571429,75)
--(axis cs:6.08571428571429,77)
--(axis cs:6,77)
--(axis cs:6,77)
--(axis cs:6,77)
--(axis cs:6,77)
--(axis cs:6,75)
--(axis cs:6,75)
--(axis cs:6,73)
--(axis cs:6,73)
--(axis cs:6,71)
--(axis cs:6,71)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,81)
--(axis cs:6,81)
--(axis cs:6.08571428571429,81)
--(axis cs:6.08571428571429,85)
--(axis cs:6,85)
--(axis cs:6,85)
--(axis cs:6,85)
--(axis cs:6,85)
--(axis cs:6,81)
--(axis cs:6,81)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,103)
--(axis cs:6,103)
--(axis cs:6.08571428571429,103)
--(axis cs:6.08571428571429,105)
--(axis cs:6,105)
--(axis cs:6,105)
--(axis cs:6,105)
--(axis cs:6,105)
--(axis cs:6,103)
--(axis cs:6,103)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,111)
--(axis cs:6,111)
--(axis cs:6.08571428571429,111)
--(axis cs:6.08571428571429,113)
--(axis cs:6,113)
--(axis cs:6,113)
--(axis cs:6,113)
--(axis cs:6,113)
--(axis cs:6,111)
--(axis cs:6,111)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,115)
--(axis cs:6,115)
--(axis cs:6.17142857142857,115)
--(axis cs:6.17142857142857,117)
--(axis cs:6,117)
--(axis cs:6,117)
--(axis cs:6,117)
--(axis cs:6,117)
--(axis cs:6,115)
--(axis cs:6,115)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,123)
--(axis cs:6,123)
--(axis cs:6.08571428571429,123)
--(axis cs:6.08571428571429,125)
--(axis cs:6,125)
--(axis cs:6,125)
--(axis cs:6,125)
--(axis cs:6,125)
--(axis cs:6,123)
--(axis cs:6,123)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,127)
--(axis cs:6,127)
--(axis cs:6.08571428571429,127)
--(axis cs:6.08571428571429,129)
--(axis cs:6,129)
--(axis cs:6,129)
--(axis cs:6,129)
--(axis cs:6,129)
--(axis cs:6,127)
--(axis cs:6,127)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,131)
--(axis cs:6,131)
--(axis cs:6.08571428571429,131)
--(axis cs:6.08571428571429,133)
--(axis cs:6,133)
--(axis cs:6,133)
--(axis cs:6,133)
--(axis cs:6,133)
--(axis cs:6,131)
--(axis cs:6,131)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,137)
--(axis cs:6,137)
--(axis cs:6.08571428571429,137)
--(axis cs:6.08571428571429,141)
--(axis cs:6,141)
--(axis cs:6,141)
--(axis cs:6,141)
--(axis cs:6,141)
--(axis cs:6,137)
--(axis cs:6,137)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,179)
--(axis cs:6,179)
--(axis cs:6.08571428571429,179)
--(axis cs:6.08571428571429,181)
--(axis cs:6,181)
--(axis cs:6,181)
--(axis cs:6,181)
--(axis cs:6,181)
--(axis cs:6,179)
--(axis cs:6,179)
--cycle;

\addplot [line width=0.5pt, tomato2496568]
table {%
3 11
nan nan
3 11
2.93793103448276 11
2.93793103448276 13
2.42068965517241 13
2.42068965517241 15
2.5448275862069 15
2.5448275862069 17
2.58620689655172 17
2.58620689655172 19
2.71034482758621 19
2.71034482758621 21
2.91724137931034 21
2.91724137931034 23
2.89655172413793 23
2.89655172413793 25
2.97931034482759 25
2.97931034482759 29
3 29
nan nan
3 33
2.97931034482759 33
2.97931034482759 35
3 35
nan nan
3 37
nan nan
3 37
};
\addplot [line width=0.5pt, steelblue39125161]
table {%
3 11
nan nan
3 11
3.08275862068966 11
3.08275862068966 13
3.6 13
3.6 15
3.57931034482759 15
3.57931034482759 17
3.28965517241379 17
3.28965517241379 19
3.20689655172414 19
3.20689655172414 23
3 23
nan nan
3 25
3.02068965517241 25
3.02068965517241 29
3 29
nan nan
3 31
3.02068965517241 31
3.02068965517241 33
3 33
nan nan
3 35
3.02068965517241 35
3.02068965517241 37
3 37
nan nan
3 39
nan nan
3 39
};
\addplot [line width=0.5pt, tomato2496568]
table {%
4 11
nan nan
4 11
nan nan
4 11
nan nan
4 21
3.95555555555556 21
3.95555555555556 23
3.64444444444444 23
3.64444444444444 25
3.66666666666667 25
3.66666666666667 27
3.68888888888889 27
3.68888888888889 31
3.77777777777778 31
3.77777777777778 33
3.88888888888889 33
3.88888888888889 37
3.91111111111111 37
3.91111111111111 39
4 39
nan nan
4 47
3.93333333333333 47
3.93333333333333 49
4 49
nan nan
4 51
3.97777777777778 51
3.97777777777778 53
4 53
nan nan
4 55
3.97777777777778 55
3.97777777777778 57
4 57
nan nan
4 59
nan nan
4 59
};
\addplot [line width=0.5pt, steelblue39125161]
table {%
4 11
nan nan
4 11
nan nan
4 11
nan nan
4 21
4.02222222222222 21
4.02222222222222 23
4.15555555555556 23
4.15555555555556 25
4.44444444444444 25
4.44444444444444 27
4.6 27
4.6 29
4.4 29
4.4 31
4.17777777777778 31
4.17777777777778 33
4.11111111111111 33
4.11111111111111 35
4.04444444444444 35
4.04444444444444 37
4.02222222222222 37
4.02222222222222 39
4 39
nan nan
4 43
4.02222222222222 43
4.02222222222222 45
4 45
nan nan
4 51
4.04444444444444 51
4.04444444444444 53
4 53
nan nan
4 63
4.02222222222222 63
4.02222222222222 65
4 65
nan nan
4 75
4.02222222222222 75
4.02222222222222 77
4 77
nan nan
4 79
nan nan
4 79
};
\addplot [line width=0.5pt, tomato2496568]
table {%
5 11
nan nan
5 11
nan nan
5 11
nan nan
5 33
4.87142857142857 33
4.87142857142857 35
4.52857142857143 35
4.52857142857143 37
4.87142857142857 37
4.87142857142857 39
4.7 39
4.7 41
4.61428571428571 41
4.61428571428571 43
4.57142857142857 43
4.57142857142857 45
4.7 45
4.7 47
4.91428571428571 47
4.91428571428571 49
4.74285714285714 49
4.74285714285714 51
4.91428571428571 51
4.91428571428571 53
4.7 53
4.7 55
4.87142857142857 55
4.87142857142857 57
5 57
nan nan
5 59
4.95714285714286 59
4.95714285714286 61
5 61
nan nan
5 63
4.95714285714286 63
4.95714285714286 67
5 67
nan nan
5 71
4.95714285714286 71
4.95714285714286 73
5 73
nan nan
5 87
4.91428571428571 87
4.91428571428571 89
5 89
nan nan
5 97
4.95714285714286 97
4.95714285714286 103
5 103
nan nan
5 109
4.95714285714286 109
4.95714285714286 111
5 111
nan nan
5 117
4.95714285714286 117
4.95714285714286 119
5 119
nan nan
5 121
4.95714285714286 121
4.95714285714286 123
5 123
nan nan
5 125
nan nan
5 125
};
\addplot [line width=0.5pt, steelblue39125161]
table {%
5 11
nan nan
5 11
nan nan
5 11
nan nan
5 33
5.17142857142857 33
5.17142857142857 35
5.04285714285714 35
5.04285714285714 37
5.38571428571429 37
5.38571428571429 39
5.47142857142857 39
5.47142857142857 41
5.25714285714286 41
5.25714285714286 43
5.6 43
5.6 45
5.47142857142857 45
5.47142857142857 47
5.3 47
5.3 49
5.12857142857143 49
5.12857142857143 53
5.04285714285714 53
5.04285714285714 55
5.08571428571429 55
5.08571428571429 57
5.04285714285714 57
5.04285714285714 59
5 59
nan nan
5 69
5.04285714285714 69
5.04285714285714 73
5 73
nan nan
5 101
5.08571428571429 101
5.08571428571429 103
5 103
nan nan
5 105
5.04285714285714 105
5.04285714285714 107
5 107
nan nan
5 117
5.04285714285714 117
5.04285714285714 119
5 119
nan nan
5 145
5.04285714285714 145
5.04285714285714 147
5 147
nan nan
5 149
nan nan
5 149
};
\addplot [line width=0.5pt, tomato2496568]
table {%
6 11
nan nan
6 11
nan nan
6 11
nan nan
6 45
5.91428571428571 45
5.91428571428571 49
6 49
nan nan
6 51
5.82857142857143 51
5.82857142857143 53
5.74285714285714 53
5.74285714285714 55
5.65714285714286 55
5.65714285714286 57
5.57142857142857 57
5.57142857142857 59
5.48571428571429 59
5.48571428571429 61
5.91428571428571 61
5.91428571428571 65
5.57142857142857 65
5.57142857142857 67
5.91428571428571 67
5.91428571428571 69
5.82857142857143 69
5.82857142857143 75
6 75
nan nan
6 77
5.65714285714286 77
5.65714285714286 79
6 79
nan nan
6 93
5.91428571428571 93
5.91428571428571 95
6 95
nan nan
6 97
5.91428571428571 97
5.91428571428571 99
6 99
nan nan
6 101
5.91428571428571 101
5.91428571428571 103
6 103
nan nan
6 107
5.91428571428571 107
5.91428571428571 113
6 113
nan nan
6 117
5.91428571428571 117
5.91428571428571 119
6 119
nan nan
6 131
5.91428571428571 131
5.91428571428571 133
6 133
nan nan
6 137
5.91428571428571 137
5.91428571428571 139
6 139
nan nan
6 147
5.91428571428571 147
5.91428571428571 149
6 149
nan nan
6 161
5.91428571428571 161
5.91428571428571 163
6 163
nan nan
6 165
nan nan
6 165
};
\addplot [line width=0.5pt, steelblue39125161]
table {%
6 11
nan nan
6 11
nan nan
6 11
nan nan
6 51
6.25714285714286 51
6.25714285714286 55
6.6 55
6.6 57
6.42857142857143 57
6.42857142857143 59
6.34285714285714 59
6.34285714285714 61
6.17142857142857 61
6.17142857142857 63
6.34285714285714 63
6.34285714285714 65
6.17142857142857 65
6.17142857142857 69
6 69
nan nan
6 71
6.08571428571429 71
6.08571428571429 73
6.17142857142857 73
6.17142857142857 75
6.08571428571429 75
6.08571428571429 77
6 77
nan nan
6 81
6.08571428571429 81
6.08571428571429 85
6 85
nan nan
6 103
6.08571428571429 103
6.08571428571429 105
6 105
nan nan
6 111
6.08571428571429 111
6.08571428571429 113
6 113
nan nan
6 115
6.17142857142857 115
6.17142857142857 117
6 117
nan nan
6 123
6.08571428571429 123
6.08571428571429 125
6 125
nan nan
6 127
6.08571428571429 127
6.08571428571429 129
6 129
nan nan
6 131
6.08571428571429 131
6.08571428571429 133
6 133
nan nan
6 137
6.08571428571429 137
6.08571428571429 141
6 141
nan nan
6 179
6.08571428571429 179
6.08571428571429 181
6 181
};
\addplot [line width=1pt, black!75!white, densely dashed, forget plot]
table {%
2.35 15
3.7 15
};
\addplot [line width=1pt, black!75!white, densely dashed, forget plot]
table {%
3.5 26
4.7 26
};
\addplot [line width=1pt, black!75!white, densely dashed, forget plot]
table {%
4.4 35
5.6 35
};


\nextgroupplot[
axis on top,
grid style={line width=.5pt},
height=.725\columnwidth,
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=.9\columnwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle n_\mathrm{qb}\)},
xmajorgrids,
xmin=2.19, xmax=6.81,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=200,
y tick label style={yshift={((\tick==0) - (\tick==200))*1.2ex}},
ytick style={color=black}
]
\node[anchor=north] at (axis cs: 4.5,190) {\small$\mathcal{L}_\mathrm{allrot}$};
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,11.5)
--(axis cs:3,11.5)
--(axis cs:3,11.5)
--(axis cs:3,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,11.5)
--(axis cs:3,11.5)
--(axis cs:2.65909090909091,11.5)
--(axis cs:2.65909090909091,14.5)
--(axis cs:2.4,14.5)
--(axis cs:2.4,17.5)
--(axis cs:2.75454545454545,17.5)
--(axis cs:2.75454545454545,20.5)
--(axis cs:2.87727272727273,20.5)
--(axis cs:2.87727272727273,23.5)
--(axis cs:2.95909090909091,23.5)
--(axis cs:2.95909090909091,26.5)
--(axis cs:3,26.5)
--(axis cs:3,26.5)
--(axis cs:3,26.5)
--(axis cs:3,26.5)
--(axis cs:3,23.5)
--(axis cs:3,23.5)
--(axis cs:3,20.5)
--(axis cs:3,20.5)
--(axis cs:3,17.5)
--(axis cs:3,17.5)
--(axis cs:3,14.5)
--(axis cs:3,14.5)
--(axis cs:3,11.5)
--(axis cs:3,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,29.5)
--(axis cs:3,29.5)
--(axis cs:2.98636363636364,29.5)
--(axis cs:2.98636363636364,32.5)
--(axis cs:3,32.5)
--(axis cs:3,32.5)
--(axis cs:3,32.5)
--(axis cs:3,32.5)
--(axis cs:3,29.5)
--(axis cs:3,29.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,35.5)
--(axis cs:3,35.5)
--(axis cs:3,35.5)
--(axis cs:3,35.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,35.5)
--(axis cs:3,35.5)
--(axis cs:3,35.5)
--(axis cs:3,35.5)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,11.5)
--(axis cs:3,11.5)
--(axis cs:3,11.5)
--(axis cs:3,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,11.5)
--(axis cs:3,11.5)
--(axis cs:3.32727272727273,11.5)
--(axis cs:3.32727272727273,14.5)
--(axis cs:3.50454545454545,14.5)
--(axis cs:3.50454545454545,17.5)
--(axis cs:3.31363636363636,17.5)
--(axis cs:3.31363636363636,20.5)
--(axis cs:3.12272727272727,20.5)
--(axis cs:3.12272727272727,23.5)
--(axis cs:3.05454545454545,23.5)
--(axis cs:3.05454545454545,26.5)
--(axis cs:3.02727272727273,26.5)
--(axis cs:3.02727272727273,29.5)
--(axis cs:3.01363636363636,29.5)
--(axis cs:3.01363636363636,32.5)
--(axis cs:3,32.5)
--(axis cs:3,32.5)
--(axis cs:3,32.5)
--(axis cs:3,32.5)
--(axis cs:3,29.5)
--(axis cs:3,29.5)
--(axis cs:3,26.5)
--(axis cs:3,26.5)
--(axis cs:3,23.5)
--(axis cs:3,23.5)
--(axis cs:3,20.5)
--(axis cs:3,20.5)
--(axis cs:3,17.5)
--(axis cs:3,17.5)
--(axis cs:3,14.5)
--(axis cs:3,14.5)
--(axis cs:3,11.5)
--(axis cs:3,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,35.5)
--(axis cs:3,35.5)
--(axis cs:3,35.5)
--(axis cs:3,35.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,35.5)
--(axis cs:3,35.5)
--(axis cs:3,35.5)
--(axis cs:3,35.5)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,20.5)
--(axis cs:4,20.5)
--(axis cs:3.82857142857143,20.5)
--(axis cs:3.82857142857143,23.5)
--(axis cs:3.4,23.5)
--(axis cs:3.4,26.5)
--(axis cs:3.75714285714286,26.5)
--(axis cs:3.75714285714286,29.5)
--(axis cs:3.84285714285714,29.5)
--(axis cs:3.84285714285714,32.5)
--(axis cs:3.85714285714286,32.5)
--(axis cs:3.85714285714286,35.5)
--(axis cs:3.95714285714286,35.5)
--(axis cs:3.95714285714286,38.5)
--(axis cs:3.98571428571429,38.5)
--(axis cs:3.98571428571429,41.5)
--(axis cs:4,41.5)
--(axis cs:4,41.5)
--(axis cs:4,41.5)
--(axis cs:4,41.5)
--(axis cs:4,38.5)
--(axis cs:4,38.5)
--(axis cs:4,35.5)
--(axis cs:4,35.5)
--(axis cs:4,32.5)
--(axis cs:4,32.5)
--(axis cs:4,29.5)
--(axis cs:4,29.5)
--(axis cs:4,26.5)
--(axis cs:4,26.5)
--(axis cs:4,23.5)
--(axis cs:4,23.5)
--(axis cs:4,20.5)
--(axis cs:4,20.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,47.5)
--(axis cs:4,47.5)
--(axis cs:3.98571428571429,47.5)
--(axis cs:3.98571428571429,50.5)
--(axis cs:4,50.5)
--(axis cs:4,50.5)
--(axis cs:4,50.5)
--(axis cs:4,50.5)
--(axis cs:4,47.5)
--(axis cs:4,47.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,53.5)
--(axis cs:4,53.5)
--(axis cs:4,53.5)
--(axis cs:4,53.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,53.5)
--(axis cs:4,53.5)
--(axis cs:4,53.5)
--(axis cs:4,53.5)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--(axis cs:4,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,20.5)
--(axis cs:4,20.5)
--(axis cs:4.2,20.5)
--(axis cs:4.2,23.5)
--(axis cs:4.48571428571429,23.5)
--(axis cs:4.48571428571429,26.5)
--(axis cs:4.32857142857143,26.5)
--(axis cs:4.32857142857143,29.5)
--(axis cs:4.21428571428571,29.5)
--(axis cs:4.21428571428571,32.5)
--(axis cs:4.07142857142857,32.5)
--(axis cs:4.07142857142857,35.5)
--(axis cs:4.02857142857143,35.5)
--(axis cs:4.02857142857143,41.5)
--(axis cs:4,41.5)
--(axis cs:4,41.5)
--(axis cs:4,41.5)
--(axis cs:4,41.5)
--(axis cs:4,35.5)
--(axis cs:4,35.5)
--(axis cs:4,32.5)
--(axis cs:4,32.5)
--(axis cs:4,29.5)
--(axis cs:4,29.5)
--(axis cs:4,26.5)
--(axis cs:4,26.5)
--(axis cs:4,23.5)
--(axis cs:4,23.5)
--(axis cs:4,20.5)
--(axis cs:4,20.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,44.5)
--(axis cs:4,44.5)
--(axis cs:4.05714285714286,44.5)
--(axis cs:4.05714285714286,47.5)
--(axis cs:4,47.5)
--(axis cs:4,47.5)
--(axis cs:4,47.5)
--(axis cs:4,47.5)
--(axis cs:4,44.5)
--(axis cs:4,44.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,50.5)
--(axis cs:4,50.5)
--(axis cs:4.01428571428571,50.5)
--(axis cs:4.01428571428571,53.5)
--(axis cs:4,53.5)
--(axis cs:4,53.5)
--(axis cs:4,53.5)
--(axis cs:4,53.5)
--(axis cs:4,50.5)
--(axis cs:4,50.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,56.5)
--(axis cs:4,56.5)
--(axis cs:4,56.5)
--(axis cs:4,56.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,56.5)
--(axis cs:4,56.5)
--(axis cs:4,56.5)
--(axis cs:4,56.5)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,32.5)
--(axis cs:5,32.5)
--(axis cs:4.76521739130435,32.5)
--(axis cs:4.76521739130435,35.5)
--(axis cs:4.58260869565217,35.5)
--(axis cs:4.58260869565217,38.5)
--(axis cs:4.4,38.5)
--(axis cs:4.4,41.5)
--(axis cs:4.5304347826087,41.5)
--(axis cs:4.5304347826087,44.5)
--(axis cs:4.63478260869565,44.5)
--(axis cs:4.63478260869565,47.5)
--(axis cs:4.8695652173913,47.5)
--(axis cs:4.8695652173913,50.5)
--(axis cs:4.92173913043478,50.5)
--(axis cs:4.92173913043478,53.5)
--(axis cs:4.94782608695652,53.5)
--(axis cs:4.94782608695652,56.5)
--(axis cs:4.89565217391304,56.5)
--(axis cs:4.89565217391304,59.5)
--(axis cs:4.97391304347826,59.5)
--(axis cs:4.97391304347826,62.5)
--(axis cs:5,62.5)
--(axis cs:5,62.5)
--(axis cs:5,62.5)
--(axis cs:5,62.5)
--(axis cs:5,59.5)
--(axis cs:5,59.5)
--(axis cs:5,56.5)
--(axis cs:5,56.5)
--(axis cs:5,53.5)
--(axis cs:5,53.5)
--(axis cs:5,50.5)
--(axis cs:5,50.5)
--(axis cs:5,47.5)
--(axis cs:5,47.5)
--(axis cs:5,44.5)
--(axis cs:5,44.5)
--(axis cs:5,41.5)
--(axis cs:5,41.5)
--(axis cs:5,38.5)
--(axis cs:5,38.5)
--(axis cs:5,35.5)
--(axis cs:5,35.5)
--(axis cs:5,32.5)
--(axis cs:5,32.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,95.5)
--(axis cs:5,95.5)
--(axis cs:4.97391304347826,95.5)
--(axis cs:4.97391304347826,98.5)
--(axis cs:5,98.5)
--(axis cs:5,98.5)
--(axis cs:5,98.5)
--(axis cs:5,98.5)
--(axis cs:5,95.5)
--(axis cs:5,95.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,101.5)
--(axis cs:5,101.5)
--(axis cs:4.97391304347826,101.5)
--(axis cs:4.97391304347826,104.5)
--(axis cs:5,104.5)
--(axis cs:5,104.5)
--(axis cs:5,104.5)
--(axis cs:5,104.5)
--(axis cs:5,101.5)
--(axis cs:5,101.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,107.5)
--(axis cs:5,107.5)
--(axis cs:4.97391304347826,107.5)
--(axis cs:4.97391304347826,110.5)
--(axis cs:5,110.5)
--(axis cs:5,110.5)
--(axis cs:5,110.5)
--(axis cs:5,110.5)
--(axis cs:5,107.5)
--(axis cs:5,107.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,113.5)
--(axis cs:5,113.5)
--(axis cs:5,113.5)
--(axis cs:5,113.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:5,113.5)
--(axis cs:5,113.5)
--(axis cs:5,113.5)
--(axis cs:5,113.5)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--(axis cs:5,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,29.5)
--(axis cs:5,29.5)
--(axis cs:5.02608695652174,29.5)
--(axis cs:5.02608695652174,32.5)
--(axis cs:5.20869565217391,32.5)
--(axis cs:5.20869565217391,35.5)
--(axis cs:5.57391304347826,35.5)
--(axis cs:5.57391304347826,41.5)
--(axis cs:5.36521739130435,41.5)
--(axis cs:5.36521739130435,44.5)
--(axis cs:5.44347826086956,44.5)
--(axis cs:5.44347826086956,47.5)
--(axis cs:5.1304347826087,47.5)
--(axis cs:5.1304347826087,50.5)
--(axis cs:5.02608695652174,50.5)
--(axis cs:5.02608695652174,53.5)
--(axis cs:5,53.5)
--(axis cs:5,53.5)
--(axis cs:5,53.5)
--(axis cs:5,53.5)
--(axis cs:5,50.5)
--(axis cs:5,50.5)
--(axis cs:5,47.5)
--(axis cs:5,47.5)
--(axis cs:5,44.5)
--(axis cs:5,44.5)
--(axis cs:5,41.5)
--(axis cs:5,41.5)
--(axis cs:5,35.5)
--(axis cs:5,35.5)
--(axis cs:5,32.5)
--(axis cs:5,32.5)
--(axis cs:5,29.5)
--(axis cs:5,29.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,59.5)
--(axis cs:5,59.5)
--(axis cs:5.02608695652174,59.5)
--(axis cs:5.02608695652174,62.5)
--(axis cs:5,62.5)
--(axis cs:5,62.5)
--(axis cs:5,62.5)
--(axis cs:5,62.5)
--(axis cs:5,59.5)
--(axis cs:5,59.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,80.5)
--(axis cs:5,80.5)
--(axis cs:5.05217391304348,80.5)
--(axis cs:5.05217391304348,83.5)
--(axis cs:5,83.5)
--(axis cs:5,83.5)
--(axis cs:5,83.5)
--(axis cs:5,83.5)
--(axis cs:5,80.5)
--(axis cs:5,80.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,146.5)
--(axis cs:5,146.5)
--(axis cs:5.02608695652174,146.5)
--(axis cs:5.02608695652174,149.5)
--(axis cs:5,149.5)
--(axis cs:5,149.5)
--(axis cs:5,149.5)
--(axis cs:5,149.5)
--(axis cs:5,146.5)
--(axis cs:5,146.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,152.5)
--(axis cs:5,152.5)
--(axis cs:5,152.5)
--(axis cs:5,152.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:5,152.5)
--(axis cs:5,152.5)
--(axis cs:5,152.5)
--(axis cs:5,152.5)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,44.5)
--(axis cs:6,44.5)
--(axis cs:5.928,44.5)
--(axis cs:5.928,50.5)
--(axis cs:5.496,50.5)
--(axis cs:5.496,53.5)
--(axis cs:5.4,53.5)
--(axis cs:5.4,56.5)
--(axis cs:5.688,56.5)
--(axis cs:5.688,62.5)
--(axis cs:5.928,62.5)
--(axis cs:5.928,68.5)
--(axis cs:6,68.5)
--(axis cs:6,68.5)
--(axis cs:6,68.5)
--(axis cs:6,68.5)
--(axis cs:6,62.5)
--(axis cs:6,62.5)
--(axis cs:6,56.5)
--(axis cs:6,56.5)
--(axis cs:6,53.5)
--(axis cs:6,53.5)
--(axis cs:6,50.5)
--(axis cs:6,50.5)
--(axis cs:6,44.5)
--(axis cs:6,44.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,74.5)
--(axis cs:6,74.5)
--(axis cs:5.976,74.5)
--(axis cs:5.976,80.5)
--(axis cs:6,80.5)
--(axis cs:6,80.5)
--(axis cs:6,80.5)
--(axis cs:6,80.5)
--(axis cs:6,74.5)
--(axis cs:6,74.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,101.5)
--(axis cs:6,101.5)
--(axis cs:5.952,101.5)
--(axis cs:5.952,104.5)
--(axis cs:5.976,104.5)
--(axis cs:5.976,107.5)
--(axis cs:6,107.5)
--(axis cs:6,107.5)
--(axis cs:6,107.5)
--(axis cs:6,107.5)
--(axis cs:6,104.5)
--(axis cs:6,104.5)
--(axis cs:6,101.5)
--(axis cs:6,101.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,110.5)
--(axis cs:6,110.5)
--(axis cs:5.952,110.5)
--(axis cs:5.952,113.5)
--(axis cs:6,113.5)
--(axis cs:6,113.5)
--(axis cs:6,113.5)
--(axis cs:6,113.5)
--(axis cs:6,110.5)
--(axis cs:6,110.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,119.5)
--(axis cs:6,119.5)
--(axis cs:5.976,119.5)
--(axis cs:5.976,122.5)
--(axis cs:6,122.5)
--(axis cs:6,122.5)
--(axis cs:6,122.5)
--(axis cs:6,122.5)
--(axis cs:6,119.5)
--(axis cs:6,119.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,137.5)
--(axis cs:6,137.5)
--(axis cs:5.976,137.5)
--(axis cs:5.976,140.5)
--(axis cs:6,140.5)
--(axis cs:6,140.5)
--(axis cs:6,140.5)
--(axis cs:6,140.5)
--(axis cs:6,137.5)
--(axis cs:6,137.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,194.5)
--(axis cs:6,194.5)
--(axis cs:5.976,194.5)
--(axis cs:5.976,197.5)
--(axis cs:6,197.5)
--(axis cs:6,197.5)
--(axis cs:6,197.5)
--(axis cs:6,197.5)
--(axis cs:6,194.5)
--(axis cs:6,194.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,200.5)
--(axis cs:6,200.5)
--(axis cs:6,200.5)
--(axis cs:6,200.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:6,200.5)
--(axis cs:6,200.5)
--(axis cs:6,200.5)
--(axis cs:6,200.5)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--(axis cs:6,11.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,47.5)
--(axis cs:6,47.5)
--(axis cs:6.072,47.5)
--(axis cs:6.072,50.5)
--(axis cs:6.312,50.5)
--(axis cs:6.312,56.5)
--(axis cs:6.552,56.5)
--(axis cs:6.552,59.5)
--(axis cs:6.24,59.5)
--(axis cs:6.24,62.5)
--(axis cs:6.144,62.5)
--(axis cs:6.144,65.5)
--(axis cs:6.12,65.5)
--(axis cs:6.12,71.5)
--(axis cs:6.024,71.5)
--(axis cs:6.024,74.5)
--(axis cs:6.048,74.5)
--(axis cs:6.048,77.5)
--(axis cs:6,77.5)
--(axis cs:6,77.5)
--(axis cs:6,77.5)
--(axis cs:6,77.5)
--(axis cs:6,74.5)
--(axis cs:6,74.5)
--(axis cs:6,71.5)
--(axis cs:6,71.5)
--(axis cs:6,65.5)
--(axis cs:6,65.5)
--(axis cs:6,62.5)
--(axis cs:6,62.5)
--(axis cs:6,59.5)
--(axis cs:6,59.5)
--(axis cs:6,56.5)
--(axis cs:6,56.5)
--(axis cs:6,50.5)
--(axis cs:6,50.5)
--(axis cs:6,47.5)
--(axis cs:6,47.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,83.5)
--(axis cs:6,83.5)
--(axis cs:6.024,83.5)
--(axis cs:6.024,86.5)
--(axis cs:6,86.5)
--(axis cs:6,86.5)
--(axis cs:6,86.5)
--(axis cs:6,86.5)
--(axis cs:6,83.5)
--(axis cs:6,83.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,92.5)
--(axis cs:6,92.5)
--(axis cs:6.024,92.5)
--(axis cs:6.024,95.5)
--(axis cs:6,95.5)
--(axis cs:6,95.5)
--(axis cs:6,95.5)
--(axis cs:6,95.5)
--(axis cs:6,92.5)
--(axis cs:6,92.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,107.5)
--(axis cs:6,107.5)
--(axis cs:6.024,107.5)
--(axis cs:6.024,110.5)
--(axis cs:6,110.5)
--(axis cs:6,110.5)
--(axis cs:6,110.5)
--(axis cs:6,110.5)
--(axis cs:6,107.5)
--(axis cs:6,107.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,116.5)
--(axis cs:6,116.5)
--(axis cs:6.024,116.5)
--(axis cs:6.024,119.5)
--(axis cs:6,119.5)
--(axis cs:6,119.5)
--(axis cs:6,119.5)
--(axis cs:6,119.5)
--(axis cs:6,116.5)
--(axis cs:6,116.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,122.5)
--(axis cs:6,122.5)
--(axis cs:6.024,122.5)
--(axis cs:6.024,125.5)
--(axis cs:6,125.5)
--(axis cs:6,125.5)
--(axis cs:6,125.5)
--(axis cs:6,125.5)
--(axis cs:6,122.5)
--(axis cs:6,122.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,128.5)
--(axis cs:6,128.5)
--(axis cs:6.024,128.5)
--(axis cs:6.024,131.5)
--(axis cs:6,131.5)
--(axis cs:6,131.5)
--(axis cs:6,131.5)
--(axis cs:6,131.5)
--(axis cs:6,128.5)
--(axis cs:6,128.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,161.5)
--(axis cs:6,161.5)
--(axis cs:6.024,161.5)
--(axis cs:6.024,164.5)
--(axis cs:6,164.5)
--(axis cs:6,164.5)
--(axis cs:6,164.5)
--(axis cs:6,164.5)
--(axis cs:6,161.5)
--(axis cs:6,161.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,170.5)
--(axis cs:6,170.5)
--(axis cs:6.024,170.5)
--(axis cs:6.024,173.5)
--(axis cs:6,173.5)
--(axis cs:6,173.5)
--(axis cs:6,173.5)
--(axis cs:6,173.5)
--(axis cs:6,170.5)
--(axis cs:6,170.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,185.5)
--(axis cs:6,185.5)
--(axis cs:6.024,185.5)
--(axis cs:6.024,188.5)
--(axis cs:6,188.5)
--(axis cs:6,188.5)
--(axis cs:6,188.5)
--(axis cs:6,188.5)
--(axis cs:6,185.5)
--(axis cs:6,185.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:6,212.5)
--(axis cs:6,212.5)
--(axis cs:6.024,212.5)
--(axis cs:6.024,215.5)
--(axis cs:6,215.5)
--(axis cs:6,215.5)
--(axis cs:6,215.5)
--(axis cs:6,215.5)
--(axis cs:6,212.5)
--(axis cs:6,212.5)
--cycle;

\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
3 11.5
nan nan
3 11.5
2.65909090909091 11.5
2.65909090909091 14.5
2.4 14.5
2.4 17.5
2.75454545454545 17.5
2.75454545454545 20.5
2.87727272727273 20.5
2.87727272727273 23.5
2.95909090909091 23.5
2.95909090909091 26.5
3 26.5
nan nan
3 29.5
2.98636363636364 29.5
2.98636363636364 32.5
3 32.5
nan nan
3 35.5
nan nan
3 35.5
};
\addplot [line width=0.5pt, steelblue39125161, forget plot]
table {%
3 11.5
nan nan
3 11.5
3.32727272727273 11.5
3.32727272727273 14.5
3.50454545454545 14.5
3.50454545454545 17.5
3.31363636363636 17.5
3.31363636363636 20.5
3.12272727272727 20.5
3.12272727272727 23.5
3.05454545454545 23.5
3.05454545454545 26.5
3.02727272727273 26.5
3.02727272727273 29.5
3.01363636363636 29.5
3.01363636363636 32.5
3 32.5
nan nan
3 35.5
nan nan
3 35.5
};
\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
4 11.5
nan nan
4 11.5
nan nan
4 11.5
nan nan
4 20.5
3.82857142857143 20.5
3.82857142857143 23.5
3.4 23.5
3.4 26.5
3.75714285714286 26.5
3.75714285714286 29.5
3.84285714285714 29.5
3.84285714285714 32.5
3.85714285714286 32.5
3.85714285714286 35.5
3.95714285714286 35.5
3.95714285714286 38.5
3.98571428571429 38.5
3.98571428571429 41.5
4 41.5
nan nan
4 47.5
3.98571428571429 47.5
3.98571428571429 50.5
4 50.5
nan nan
4 53.5
nan nan
4 53.5
};
\addplot [line width=0.5pt, steelblue39125161, forget plot]
table {%
4 11.5
nan nan
4 11.5
nan nan
4 11.5
nan nan
4 20.5
4.2 20.5
4.2 23.5
4.48571428571429 23.5
4.48571428571429 26.5
4.32857142857143 26.5
4.32857142857143 29.5
4.21428571428571 29.5
4.21428571428571 32.5
4.07142857142857 32.5
4.07142857142857 35.5
4.02857142857143 35.5
4.02857142857143 41.5
4 41.5
nan nan
4 44.5
4.05714285714286 44.5
4.05714285714286 47.5
4 47.5
nan nan
4 50.5
4.01428571428571 50.5
4.01428571428571 53.5
4 53.5
nan nan
4 56.5
nan nan
4 56.5
};
\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
5 11.5
nan nan
5 11.5
nan nan
5 11.5
nan nan
5 32.5
4.76521739130435 32.5
4.76521739130435 35.5
4.58260869565217 35.5
4.58260869565217 38.5
4.4 38.5
4.4 41.5
4.5304347826087 41.5
4.5304347826087 44.5
4.63478260869565 44.5
4.63478260869565 47.5
4.8695652173913 47.5
4.8695652173913 50.5
4.92173913043478 50.5
4.92173913043478 53.5
4.94782608695652 53.5
4.94782608695652 56.5
4.89565217391304 56.5
4.89565217391304 59.5
4.97391304347826 59.5
4.97391304347826 62.5
5 62.5
nan nan
5 95.5
4.97391304347826 95.5
4.97391304347826 98.5
5 98.5
nan nan
5 101.5
4.97391304347826 101.5
4.97391304347826 104.5
5 104.5
nan nan
5 107.5
4.97391304347826 107.5
4.97391304347826 110.5
5 110.5
nan nan
5 113.5
nan nan
5 113.5
};
\addplot [line width=0.5pt, steelblue39125161, forget plot]
table {%
5 11.5
nan nan
5 11.5
nan nan
5 11.5
nan nan
5 29.5
5.02608695652174 29.5
5.02608695652174 32.5
5.20869565217391 32.5
5.20869565217391 35.5
5.57391304347826 35.5
5.57391304347826 41.5
5.36521739130435 41.5
5.36521739130435 44.5
5.44347826086956 44.5
5.44347826086956 47.5
5.1304347826087 47.5
5.1304347826087 50.5
5.02608695652174 50.5
5.02608695652174 53.5
5 53.5
nan nan
5 59.5
5.02608695652174 59.5
5.02608695652174 62.5
5 62.5
nan nan
5 80.5
5.05217391304348 80.5
5.05217391304348 83.5
5 83.5
nan nan
5 146.5
5.02608695652174 146.5
5.02608695652174 149.5
5 149.5
nan nan
5 152.5
nan nan
5 152.5
};
\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
6 11.5
nan nan
6 11.5
nan nan
6 11.5
nan nan
6 44.5
5.928 44.5
5.928 50.5
5.496 50.5
5.496 53.5
5.4 53.5
5.4 56.5
5.688 56.5
5.688 62.5
5.928 62.5
5.928 68.5
6 68.5
nan nan
6 74.5
5.976 74.5
5.976 80.5
6 80.5
nan nan
6 101.5
5.952 101.5
5.952 104.5
5.976 104.5
5.976 107.5
6 107.5
nan nan
6 110.5
5.952 110.5
5.952 113.5
6 113.5
nan nan
6 119.5
5.976 119.5
5.976 122.5
6 122.5
nan nan
6 137.5
5.976 137.5
5.976 140.5
6 140.5
nan nan
6 194.5
5.976 194.5
5.976 197.5
6 197.5
nan nan
6 200.5
nan nan
6 200.5
};
\addplot [line width=0.5pt, steelblue39125161, forget plot]
table {%
6 11.5
nan nan
6 11.5
nan nan
6 11.5
nan nan
6 47.5
6.072 47.5
6.072 50.5
6.312 50.5
6.312 56.5
6.552 56.5
6.552 59.5
6.24 59.5
6.24 62.5
6.144 62.5
6.144 65.5
6.12 65.5
6.12 71.5
6.024 71.5
6.024 74.5
6.048 74.5
6.048 77.5
6 77.5
nan nan
6 83.5
6.024 83.5
6.024 86.5
6 86.5
nan nan
6 92.5
6.024 92.5
6.024 95.5
6 95.5
nan nan
6 107.5
6.024 107.5
6.024 110.5
6 110.5
nan nan
6 116.5
6.024 116.5
6.024 119.5
6 119.5
nan nan
6 122.5
6.024 122.5
6.024 125.5
6 125.5
nan nan
6 128.5
6.024 128.5
6.024 131.5
6 131.5
nan nan
6 161.5
6.024 161.5
6.024 164.5
6 164.5
nan nan
6 170.5
6.024 170.5
6.024 173.5
6 173.5
nan nan
6 185.5
6.024 185.5
6.024 188.5
6 188.5
nan nan
6 212.5
6.024 212.5
6.024 215.5
6 215.5
};
\addplot [line width=1pt, black!75!white, densely dashed, forget plot]
table {%
2.3 16
3.65 16
};
\addplot [line width=1pt, black!75!white, densely dashed, forget plot]
table {%
3.5 21
4.5 21
};
\addplot [line width=1pt, black!75!white, densely dashed, forget plot]
table {%
4.5 33
5.5 33
};
\addplot [line width=1pt, black!75!white, densely dashed, forget plot]
table {%
5.6 46
6.38 46
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=2ex}]
\nextgroupplot[
axis on top,
axis y line=right,
grid style={line width=.5pt},
height=.725\columnwidth,
hide x axis,
axis line style={draw=none},
tick align=outside,
width=.9\columnwidth,
x grid style={darkgray176},
xmin=2.19, xmax=6.81,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick={0,.5,1},
y tick label style={yshift={((\tick==0) - (\tick==1))*1.2ex}},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
3 0.98
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
3 0.97
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
3.8 0.24
%4 0.24
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
4.2 0.21
%4 0.21
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
5 0.08
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
5 0.12
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
6 0
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
6 0
};

\nextgroupplot[
axis on top,
axis y line=right,
grid style={line width=.5pt},
height=.725\columnwidth,
tick align=outside,
width=.9\columnwidth,
hide x axis,
axis line style={draw=none},
x grid style={darkgray176},
xmin=2.19, xmax=6.81,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick={0,1},
y tick label style={yshift={((\tick==0) - (\tick==1))*1.2ex}},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ylabel={$N_\mathrm{conv}/N_\mathrm{tot}$},
y label style={yshift=1.2em}
]
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
3 0.99
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
3 0.99
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
4 0.9
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
4 0.94
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
5 0.82
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
5 0.8
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
5.85 0.51
%6 0.51
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
6 0.48
%6 0.48
};

\nextgroupplot[
axis on top,
axis y line=right,
grid style={line width=.5pt},
height=.725\columnwidth,
tick align=outside,
width=.9\columnwidth,
x grid style={darkgray176},
hide x axis,
axis line style={draw=none},
xmin=2.19, xmax=6.81,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick pos=right,
ytick={0,.5,1},
y tick label style={yshift={((\tick==0) - (\tick==1))*1.2ex}},
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
3 1
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
3 1
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
4 0.97
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
4 1
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
5 0.98
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
5 0.94
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
6 0.94
};
\addplot [semithick, black, mark=caretright, mark size=6, mark options={solid,fill=steelblue39125161}]
table {%
6 0.91
};
\end{groupplot}
\pgfresetboundingbox
\useasboundingbox
(-1,-11.25) rectangle (7.1,6);

%\draw[fill=red, fill opacity=.2] (-1,-11.25) rectangle (7.1,6);

\end{tikzpicture}


==> op_dist_cost.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis right,baseline]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.317647058823529,0.282352941176471}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.184313725490196,0.294117647058824,0.486274509803922}

\begin{axis}[height=.7\columnwidth, width=.96\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\expval*{\hat{H}}$},
xmin=4.98353679369512e-09, xmax=0.417909977296694,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathcal{D}(U, \mathcal{C})$},
ymin=1.98369299868367e-18, ymax=0.101144683241379,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=1, mark options={solid,draw=color1}, only marks]
table {%
3.14364946499168e-06 7.4e-12
0.08148309146539 0.0038
9.64666668934142e-05 5.86e-09
1.53560307533378e-05 1.48e-10
4.84028996134381e-06 1.33e-11
6.54159661109725e-06 1.28e-11
5.84376979323902e-06 2.86e-11
0.106031220382589 0.00413
1.30592500456845e-06 1.08e-12
1.50334726116046e-05 1.11e-10
0.0811835225521747 0.00386
3.28760912548668e-06 6.63e-12
0.149932009762781 0.0149
8.48655050826719e-05 4.34e-09
0.0985896227859147 0.00384
8.90560441237224e-05 4.91e-09
2.66184201075084e-06 4.19e-12
0.079694188006248 0.00385
0.00019535997220976 1.72e-08
0.000796714426248221 5.77e-07
0.0805510607550637 0.0038
3.14645619668764e-06 3.1e-12
2.3216530112714e-06 2.84e-12
7.3800867130017e-06 3.28e-11
0.000821868346246673 5.25e-07
0.000137545289010185 9.38e-09
9.64102116977927e-05 7.28e-09
0.0805513579360382 0.0038
0.0774557229546283 0.00381
1.84665684641298e-07 1.21e-14
0.000219368049317567 2.77e-08
2.9344911420866e-05 4.37e-10
1.93451415096313e-05 1.69e-10
8.52427135173324e-05 5.41e-09
2.00935539789432e-06 2.65e-12
8.27001120358563e-06 3.36e-11
0.0774032095105769 0.00382
1.14208600193705e-08 0
1.08384293417098e-06 6.94e-13
1.10844840190559e-06 4.36e-13
0.0396770968036764 0.000623
5.10932401947862e-06 1.45e-11
0.0528717678582107 0.00102
0.14347999895356 0.0084
2.25409792783628e-05 2.57e-10
0.000516221280270733 1.78e-07
0.152296286967427 0.0176
0.109194064643209 0.00477
9.0455519701815e-07 5.01e-13
0.000124972949730485 8.5e-09
4.59302536299286e-07 1.07e-13
0.178675938252537 0.011
0.182356647816191 0.012
6.43015014372536e-05 2.5e-09
4.18084237811444e-06 1.24e-11
5.9130177725278e-05 2.06e-09
2.58905615901351e-05 2.64e-10
3.69250842724517e-08 1.14e-17
8.81564956179301e-07 1.59e-13
4.56348253808339e-07 6.03e-14
0.00019300544081061 2.89e-08
8.17712683360185e-07 3.4e-13
6.93353457014129e-08 6.77e-17
6.8379942505914e-06 2.06e-11
0.0833796939335355 0.00362
4.45033766771537e-06 1.14e-11
5.91772598163629e-05 2.36e-09
7.96705837868829e-05 4.53e-09
0.0494079156704787 0.000963
0.049301930732634 0.000963
1.20263307641886e-07 1.89e-15
0.178938957837794 0.0111
5.93840654905695e-06 2.06e-11
1.41271657241076e-06 4.13e-13
6.55915743820254e-05 3.37e-09
9.47478851042207e-05 7.1e-09
8.71454941441214e-07 4e-13
8.69288933856277e-08 2.64e-15
3.55782805582508e-06 6.29e-12
0.10689959228442 0.00463
0.0803875212355764 0.0038
2.86636680560987e-05 4.1e-10
0.0239821864472292 0.000325
0.0492034015817418 0.000963
0.117660173785784 0.0048
0.0986542817721868 0.00385
0.084284201982103 0.00381
0.000312568220683049 7.89e-08
2.56675054473993e-07 1.77e-14
0.000189536390759682 2.18e-08
0.0750375078958324 0.00331
9.15709052442328e-05 7.03e-09
7.37888041379399e-06 2.72e-11
0.147645312316745 0.01
1.15759653627629e-06 5.94e-13
1.51724281665747e-06 1.24e-12
7.91551823239002e-05 3.59e-09
0.0799318150917624 0.0038
3.98152689205344e-05 8.91e-10
0.0859660444170338 0.00416
1.5089481712893e-06 8.17e-13
5.47749165496706e-05 3.09e-09
3.74596799178948e-06 5.46e-12
0.0991314942242094 0.00384
0.000375335863051218 9.12e-08
8.40447415666336e-05 3.83e-09
0.088409074324272 0.00416
1.05513661056954e-05 5.87e-11
9.12765895473762e-06 5e-11
2.74139687679744e-06 3.86e-12
0.0625065365933581 0.00223
0.181218711246723 0.0156
4.10075275147048e-07 7.93e-14
4.88768399733708e-06 1.04e-11
6.69098796805405e-08 3.67e-16
1.40771131397354e-06 1.05e-12
0.179192722072697 0.0114
1.45961270174152e-06 1.26e-12
0.121270879843139 0.00413
4.09046713763622e-06 9.67e-12
};
\addlegendentry{$H_\mathrm{sum}$}
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid,draw=color3}, only marks]
table {%
3.14364946499168e-06 5.80013814754921e-12
0.08148309146539 0.00295400417565539
9.64666668934142e-05 4.28010804576218e-09
1.53560307533378e-05 9.28258581112118e-11
4.84028996134381e-06 1.02303721050134e-11
6.54159661109725e-06 1.76576531174533e-11
5.84376979323902e-06 1.79918302478654e-11
0.106031220382589 0.00498828130358142
1.30592500456845e-06 8.10462807976364e-13
1.50334726116046e-05 8.77978800772894e-11
0.0811835225521747 0.00300009596427819
3.28760912548668e-06 4.56445992114141e-12
0.149932009762781 0.0111744898019234
8.48655050826719e-05 3.45294892678538e-09
0.0985896227859147 0.00481537532131104
8.90560441237224e-05 3.7361913562961e-09
2.66184201075084e-06 3.02635694282571e-12
0.079694188006248 0.00297373543727453
0.00019535997220976 1.42979629247364e-08
0.000796714426248221 3.17417004569442e-07
0.0805510607550637 0.00295223548563683
3.14645619668764e-06 3.65019126036259e-12
2.3216530112714e-06 2.25430785150138e-12
7.3800867130017e-06 2.1637691638432e-11
0.000821868346246673 3.40590226022286e-07
0.000137545289010185 6.78420553068548e-09
9.64102116977927e-05 5.11206965647659e-09
0.0805513579360382 0.0029521921692558
0.0774557229546283 0.00294739300518798
1.84665684641298e-07 1.62092561595273e-14
0.000219368049317567 1.83569095479896e-08
2.9344911420866e-05 3.54081763909164e-10
1.93451415096313e-05 1.41830991395864e-10
8.52427135173324e-05 4.11229317265338e-09
2.00935539789432e-06 1.81643589058922e-12
8.27001120358563e-06 2.71631606096889e-11
0.0774032095105769 0.0029468960175566
1.14208600193705e-08 1.22124532708767e-15
1.08384293417098e-06 5.55444579219966e-13
1.10844840190559e-06 3.1818991885757e-13
0.0396770968036764 0.000608442097838058
5.10932401947862e-06 1.16776588399148e-11
0.0528717678582107 0.00124265207296614
0.14347999895356 0.00793736171150849
2.25409792783628e-05 2.27765251104017e-10
0.000516221280270733 1.2816665440063e-07
0.152296286967427 0.0144115193527523
0.109194064643209 0.00415064961594924
9.0455519701815e-07 3.93463039927155e-13
0.000124972949730485 5.28554455758723e-09
4.59302536299286e-07 9.12603326241879e-14
0.178675938252537 0.0117357097106957
0.182356647816191 0.0130978829606897
6.43015014372536e-05 2.01368755003983e-09
4.18084237811444e-06 9.32720567448087e-12
5.9130177725278e-05 1.48854373271945e-09
2.58905615901351e-05 3.27599281035873e-10
3.69250842724517e-08 1.22124532708767e-15
8.81564956179301e-07 3.3717473257866e-13
4.56348253808339e-07 1.00808250635964e-13
0.00019300544081061 1.81923262010386e-08
8.17712683360185e-07 2.75224287804576e-13
6.93353457014129e-08 1.11022302462516e-15
6.8379942505914e-06 2.01809680078213e-11
0.0833796939335355 0.00396439313877162
4.45033766771537e-06 9.2512664195965e-12
5.91772598163629e-05 1.50973922252717e-09
7.96705837868829e-05 3.26493687641261e-09
0.0494079156704787 0.0012047255687081
0.049301930732634 0.00120475022653121
1.20263307641886e-07 4.10782519111308e-15
0.178938957837794 0.0119790762866102
5.93840654905695e-06 1.59546820199807e-11
1.41271657241076e-06 9.47575351517571e-13
6.55915743820254e-05 2.07897687953817e-09
9.47478851042207e-05 4.61917948335611e-09
8.71454941441214e-07 3.42392780794398e-13
8.69288933856277e-08 4.88498130835069e-15
3.55782805582508e-06 5.26800825184637e-12
0.10689959228442 0.00387795803528845
0.0803875212355764 0.00295445132753025
2.86636680560987e-05 2.90148127746193e-10
0.0239821864472292 0.000210559160670143
0.0492034015817418 0.00120456614844922
0.117660173785784 0.00601486244384941
0.0986542817721868 0.00481861185940191
0.084284201982103 0.0029589806819651
0.000312568220683049 4.76892090262027e-08
2.56675054473993e-07 2.36477504245158e-14
0.000189536390759682 1.45199808843088e-08
0.0750375078958324 0.00248373634828902
9.15709052442328e-05 7.16529358069096e-09
7.37888041379399e-06 2.38964403820319e-11
0.147645312316745 0.00900772470525935
1.15759653627629e-06 7.56616991282044e-13
1.51724281665747e-06 1.01652020134679e-12
7.91551823239002e-05 2.8843119004307e-09
0.0799318150917624 0.00294680998366603
3.98152689205344e-05 6.28973095828655e-10
0.0859660444170338 0.0032396542513351
1.5089481712893e-06 9.68114477473137e-13
5.47749165496706e-05 1.76636427706711e-09
3.74596799178948e-06 5.80102632596891e-12
0.0991314942242094 0.00481628134615986
0.000375335863051218 5.85795667529254e-08
8.40447415666336e-05 3.42089567784143e-09
0.088409074324272 0.00323409193648605
1.05513661056954e-05 4.98945329496792e-11
9.12765895473762e-06 4.52740067657942e-11
2.74139687679744e-06 3.3566482926517e-12
0.0625065365933581 0.00166466492612105
0.181218711246723 0.0107619904776263
4.10075275147048e-07 6.92779167366098e-14
4.88768399733708e-06 7.8607120812535e-12
6.69098796805405e-08 1.22124532708767e-15
1.40771131397354e-06 8.65973959207622e-13
0.179192722072697 0.0125614220126092
1.45961270174152e-06 1.0902390101819e-12
0.121270879843139 0.00539172813760591
4.09046713763622e-06 6.36501962247848e-12
};
\addlegendentry{$H_\mathrm{proj}$}
\end{axis}

\pgfresetboundingbox
\useasboundingbox
(-1.7,-1.2) rectangle (6.8,4.6);

%\draw[fill=red, fill opacity=.2] (-1.7,-1.2) rectangle (6.8,4.6);

\end{tikzpicture}


==> qft.tikz <==
%! \usepackage{mathtools}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.750000) rectangle (214.000000, 47.250000);
% Drawing wires
% Line 7: q0 q1 q2 q3 W
\draw[color=black] (0.000000,40.500000) -- (214.000000,40.500000);
% Line 7: q0 q1 q2 q3 W
\draw[color=black] (0.000000,27.000000) -- (214.000000,27.000000);
% Line 7: q0 q1 q2 q3 W
\draw[color=black] (0.000000,13.500000) -- (214.000000,13.500000);
% Line 7: q0 q1 q2 q3 W
\draw[color=black] (0.000000,0.000000) -- (214.000000,0.000000);
% Done with wires; drawing gates
% Line 9: q0 H
\begin{scope}
\draw[fill=white] (10.000000, 40.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (10.000000, 40.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (10.000000, 40.500000) node {$H$};
\end{scope}
% Line 10: q0 G $P_2$ q1
\draw (30.000000,40.500000) -- (30.000000,27.000000);
\begin{scope}
\draw[fill=white] (30.000000, 40.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (30.000000, 40.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (30.000000, 40.500000) node {$P_2$};
\end{scope}
\filldraw (30.000000, 27.000000) circle(1.500000pt);
% Line 11: q0 G $P_3$ q2
\draw (50.000000,40.500000) -- (50.000000,13.500000);
\begin{scope}
\draw[fill=white] (50.000000, 40.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (50.000000, 40.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (50.000000, 40.500000) node {$P_3$};
\end{scope}
\filldraw (50.000000, 13.500000) circle(1.500000pt);
% Line 12: q0 G $P_4$ q3
\draw (70.000000,40.500000) -- (70.000000,0.000000);
\begin{scope}
\draw[fill=white] (70.000000, 40.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (70.000000, 40.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (70.000000, 40.500000) node {$P_4$};
\end{scope}
\filldraw (70.000000, 0.000000) circle(1.500000pt);
% Line 14: q0 q1 q2 q3 TOUCH
% Line 16: q1 H
\begin{scope}
\draw[fill=white] (90.000000, 27.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (90.000000, 27.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (90.000000, 27.000000) node {$H$};
\end{scope}
% Line 17: q1 G $P_2$ q2
\draw (110.000000,27.000000) -- (110.000000,13.500000);
\begin{scope}
\draw[fill=white] (110.000000, 27.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (110.000000, 27.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (110.000000, 27.000000) node {$P_2$};
\end{scope}
\filldraw (110.000000, 13.500000) circle(1.500000pt);
% Line 18: q1 G $P_3$ q3
\draw (130.000000,27.000000) -- (130.000000,0.000000);
\begin{scope}
\draw[fill=white] (130.000000, 27.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (130.000000, 27.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (130.000000, 27.000000) node {$P_3$};
\end{scope}
\filldraw (130.000000, 0.000000) circle(1.500000pt);
% Line 20: q0 q1 q2 q3 TOUCH
% Line 22: q2 H
\begin{scope}
\draw[fill=white] (150.000000, 13.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (150.000000, 13.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (150.000000, 13.500000) node {$H$};
\end{scope}
% Line 23: q2 G $P_2$ q3
\draw (170.000000,13.500000) -- (170.000000,0.000000);
\begin{scope}
\draw[fill=white] (170.000000, 13.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (170.000000, 13.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (170.000000, 13.500000) node {$P_2$};
\end{scope}
\filldraw (170.000000, 0.000000) circle(1.500000pt);
% Line 25: q0 q1 q2 q3 TOUCH
% Line 27: q3 H
\begin{scope}
\draw[fill=white] (190.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (190.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (190.000000, -0.000000) node {$H$};
\end{scope}
% Line 30: q1 q2 SWAP
\draw (190.000000,27.000000) -- (190.000000,13.500000);
\begin{scope}
\draw (187.878680, 24.878680) -- (192.121320, 29.121320);
\draw (187.878680, 29.121320) -- (192.121320, 24.878680);
\end{scope}
\begin{scope}
\draw (187.878680, 11.378680) -- (192.121320, 15.621320);
\draw (187.878680, 15.621320) -- (192.121320, 11.378680);
\end{scope}
% Line 29: q0 q3 SWAP
\draw (207.000000,40.500000) -- (207.000000,0.000000);
\begin{scope}
\draw (204.878680, 38.378680) -- (209.121320, 42.621320);
\draw (204.878680, 42.621320) -- (209.121320, 38.378680);
\end{scope}
\begin{scope}
\draw (204.878680, -2.121320) -- (209.121320, 2.121320);
\draw (204.878680, 2.121320) -- (209.121320, -2.121320);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> random_n_gates.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue39125161}{RGB}{39,125,161}
\definecolor{tomato2496568}{RGB}{249,65,68}

\begin{axis}[
axis on top,
grid style={line width=.5pt},
height=14em,
xtick={3,4},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\columnwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle n_\mathrm{qb}\)},
x label style={yshift=1.2em},
xmajorgrids,
xmin=2.29, xmax=4.71,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$n_\mathrm{gates}$},
y label style={yshift=-2.1em},
ymin=0, ymax=320,
ytick={0,60,260,320},
ytick style={color=black}
]
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,61.5)
--(axis cs:3,61.5)
--(axis cs:3,61.5)
--(axis cs:3,61.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,61.5)
--(axis cs:3,61.5)
--(axis cs:2.75820895522388,61.5)
--(axis cs:2.75820895522388,64.5)
--(axis cs:2.4,64.5)
--(axis cs:2.4,67.5)
--(axis cs:2.94626865671642,67.5)
--(axis cs:2.94626865671642,70.5)
--(axis cs:3,70.5)
--(axis cs:3,70.5)
--(axis cs:3,70.5)
--(axis cs:3,70.5)
--(axis cs:3,67.5)
--(axis cs:3,67.5)
--(axis cs:3,64.5)
--(axis cs:3,64.5)
--(axis cs:3,61.5)
--(axis cs:3,61.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,73.5)
--(axis cs:3,73.5)
--(axis cs:3,73.5)
--(axis cs:3,73.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,73.5)
--(axis cs:3,73.5)
--(axis cs:3,73.5)
--(axis cs:3,73.5)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,61.5)
--(axis cs:3,61.5)
--(axis cs:3,61.5)
--(axis cs:3,61.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,61.5)
--(axis cs:3,61.5)
--(axis cs:3.33134328358209,61.5)
--(axis cs:3.33134328358209,64.5)
--(axis cs:3.54626865671642,64.5)
--(axis cs:3.54626865671642,67.5)
--(axis cs:3.01791044776119,67.5)
--(axis cs:3.01791044776119,70.5)
--(axis cs:3,70.5)
--(axis cs:3,70.5)
--(axis cs:3,70.5)
--(axis cs:3,70.5)
--(axis cs:3,67.5)
--(axis cs:3,67.5)
--(axis cs:3,64.5)
--(axis cs:3,64.5)
--(axis cs:3,61.5)
--(axis cs:3,61.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,73.5)
--(axis cs:3,73.5)
--(axis cs:3,73.5)
--(axis cs:3,73.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:3,73.5)
--(axis cs:3,73.5)
--(axis cs:3,73.5)
--(axis cs:3,73.5)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,262.5)
--(axis cs:4,262.5)
--(axis cs:3.98235294117647,262.5)
--(axis cs:3.98235294117647,265.5)
--(axis cs:3.94705882352941,265.5)
--(axis cs:3.94705882352941,268.5)
--(axis cs:3.82352941176471,268.5)
--(axis cs:3.82352941176471,271.5)
--(axis cs:3.61176470588235,271.5)
--(axis cs:3.61176470588235,274.5)
--(axis cs:3.48823529411765,274.5)
--(axis cs:3.48823529411765,277.5)
--(axis cs:3.62941176470588,277.5)
--(axis cs:3.62941176470588,280.5)
--(axis cs:3.75294117647059,280.5)
--(axis cs:3.75294117647059,283.5)
--(axis cs:4,283.5)
--(axis cs:4,283.5)
--(axis cs:4,283.5)
--(axis cs:4,283.5)
--(axis cs:4,280.5)
--(axis cs:4,280.5)
--(axis cs:4,277.5)
--(axis cs:4,277.5)
--(axis cs:4,274.5)
--(axis cs:4,274.5)
--(axis cs:4,271.5)
--(axis cs:4,271.5)
--(axis cs:4,268.5)
--(axis cs:4,268.5)
--(axis cs:4,265.5)
--(axis cs:4,265.5)
--(axis cs:4,262.5)
--(axis cs:4,262.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,286.5)
--(axis cs:4,286.5)
--(axis cs:4,286.5)
--(axis cs:4,286.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,286.5)
--(axis cs:4,286.5)
--(axis cs:4,286.5)
--(axis cs:4,286.5)
--cycle;

\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--(axis cs:4,61.5)
--cycle;
\path [fill=steelblue39125161, fill opacity=0.6]
(axis cs:4,265.5)
--(axis cs:4,265.5)
--(axis cs:4.03529411764706,265.5)
--(axis cs:4.03529411764706,268.5)
--(axis cs:4.22941176470588,268.5)
--(axis cs:4.22941176470588,271.5)
--(axis cs:4.45882352941176,271.5)
--(axis cs:4.45882352941176,274.5)
--(axis cs:4.6,274.5)
--(axis cs:4.6,277.5)
--(axis cs:4.24705882352941,277.5)
--(axis cs:4.24705882352941,280.5)
--(axis cs:4.14117647058824,280.5)
--(axis cs:4.14117647058824,283.5)
--(axis cs:4.03529411764706,283.5)
--(axis cs:4.03529411764706,286.5)
--(axis cs:4.01764705882353,286.5)
--(axis cs:4.01764705882353,289.5)
--(axis cs:4,289.5)
--(axis cs:4,289.5)
--(axis cs:4,289.5)
--(axis cs:4,289.5)
--(axis cs:4,286.5)
--(axis cs:4,286.5)
--(axis cs:4,283.5)
--(axis cs:4,283.5)
--(axis cs:4,280.5)
--(axis cs:4,280.5)
--(axis cs:4,277.5)
--(axis cs:4,277.5)
--(axis cs:4,274.5)
--(axis cs:4,274.5)
--(axis cs:4,271.5)
--(axis cs:4,271.5)
--(axis cs:4,268.5)
--(axis cs:4,268.5)
--(axis cs:4,265.5)
--(axis cs:4,265.5)
--cycle;

\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
3 61.5
nan nan
3 61.5
2.75820895522388 61.5
2.75820895522388 64.5
2.4 64.5
2.4 67.5
2.94626865671642 67.5
2.94626865671642 70.5
3 70.5
nan nan
3 73.5
nan nan
3 73.5
};
\addplot [line width=0.5pt, steelblue39125161, forget plot]
table {%
3 61.5
nan nan
3 61.5
3.33134328358209 61.5
3.33134328358209 64.5
3.54626865671642 64.5
3.54626865671642 67.5
3.01791044776119 67.5
3.01791044776119 70.5
3 70.5
nan nan
3 73.5
nan nan
3 73.5
};
\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
4 61.5
nan nan
4 61.5
nan nan
4 61.5
nan nan
4 262.5
3.98235294117647 262.5
3.98235294117647 265.5
3.94705882352941 265.5
3.94705882352941 268.5
3.82352941176471 268.5
3.82352941176471 271.5
3.61176470588235 271.5
3.61176470588235 274.5
3.48823529411765 274.5
3.48823529411765 277.5
3.62941176470588 277.5
3.62941176470588 280.5
3.75294117647059 280.5
3.75294117647059 283.5
4 283.5
nan nan
4 286.5
nan nan
4 286.5
};
\addplot [line width=0.5pt, steelblue39125161, forget plot]
table {%
4 61.5
nan nan
4 61.5
nan nan
4 61.5
nan nan
4 265.5
4.03529411764706 265.5
4.03529411764706 268.5
4.22941176470588 268.5
4.22941176470588 271.5
4.45882352941176 271.5
4.45882352941176 274.5
4.6 274.5
4.6 277.5
4.24705882352941 277.5
4.24705882352941 280.5
4.14117647058824 280.5
4.14117647058824 283.5
4.03529411764706 283.5
4.03529411764706 286.5
4.01764705882353 286.5
4.01764705882353 289.5
4 289.5
};
\end{axis}

\pgfresetboundingbox
\useasboundingbox
(-.85,-.7) rectangle (7.15,3.5);

%\draw[fill=red, fill opacity=.2] (-.85,-.7) rectangle (7.15,3.5);

\end{tikzpicture}


==> single_state_recomp_circuit.tikz <==
%! \usepackage{mathtools}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.750000) rectangle (78.000000, 47.250000);
% Drawing wires
% Line 6: q0 q1 W
\draw[color=black] (0.000000,40.500000) -- (78.000000,40.500000);
%   Deferring wire label at (0.000000,40.500000)
% Line 6: q0 q1 W
\draw[color=black] (0.000000,27.000000) -- (78.000000,27.000000);
%   Deferring wire label at (0.000000,27.000000)
% Line 7: q2 W owire
%   Deferring wire label at (0.000000,13.500000)
% Line 8: q3 W
\draw[color=black] (0.000000,0.000000) -- (78.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.375000) rectangle (-4.000000,43.875000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.375000) -- (0.000000,43.875000);
\draw[color=black] (-4.000000,20.250000) node[left] {$\ket{\psi_0}$};
% Done with wires; drawing gates
% Line 12: q2 G $\hspace{.5em}\substack{\vspace{-.7em}\\\vdots}$ shape=0 width=0
\begin{scope}
\draw (6.000000, 13.500000) node {$\hspace{.5em}\substack{\vspace{-.7em}\\\vdots}$};
\end{scope}
% Line 13: q0 q1 q2 q3 G $U$ width=15
\draw (25.500000,40.500000) -- (25.500000,0.000000);
\begin{scope}
\draw[fill=white] (25.500000, 20.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\clip (25.500000, 20.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\draw (25.500000, 20.250000) node {$U$};
\end{scope}
% Line 14: q0 q1 q2 q3 G $\mathcal{C}^\dagger$ width=15
\draw (52.500000,40.500000) -- (52.500000,0.000000);
\begin{scope}
\draw[fill=white] (52.500000, 20.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\clip (52.500000, 20.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\draw (52.500000, 20.250000) node {$\mathcal{C}^\dagger$};
\end{scope}
% Line 15: q2 G $\substack{\vspace{-.7em}\\\vdots}\hspace{.5em}$ shape=0 width=0
\begin{scope}
\draw (72.000000, 13.500000) node {$\substack{\vspace{-.7em}\\\vdots}\hspace{.5em}$};
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (78.000000,40.500000)
%   Deferring wire label at (78.000000,27.000000)
%   Deferring wire label at (78.000000,13.500000)
\filldraw[color=white,fill=white] (78.000000,-3.375000) rectangle (82.000000,43.875000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (78.000000,-3.375000) -- (78.000000,43.875000);
\draw[color=black] (82.000000,20.250000) node[right] {$\ket{\psi_1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> subspace_results.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=.02\textwidth}]
\nextgroupplot[
axis on top,
every x tick scale label/.style={at={(xticklabel* cs:1., 3pt)},anchor=north east,font=\footnotesize},
%xtick scale label code/.code={$4$},
height=10em,
scale only axis,
tick align=outside,
unbounded coords=jump,
width=.32\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathcal{D}_\mathcal{S}(U, \mathcal{C})\)},
xmin=-0.000209028254449127, xmax=0.00438959334343166,
xtick={0,0.001,0.002,0.003},
xtick pos=left,
xtick style={color=black},
ymajorticks=false,
ymin=0, ymax=2028.6438316708
]

\node [anchor=north east] at (rel axis cs:.97,.96) {(a)};

\addplot [line width=0.5pt, draw=steelblue39125161, fill=steelblue39125161, fill opacity=0.6]
table {%
0.000258641761289489 0
0.000258641761289489 257.605565926451
0.000338681012875061 257.605565926451
0.000338681012875061 128.802782963225
0.000418720264460634 128.802782963225
0.000418720264460634 257.60556592645
0.000498759516046206 257.60556592645
0.000498759516046206 644.013914816127
0.000578798767631779 644.013914816127
0.000578798767631779 128.802782963225
0.000658838019217351 128.802782963225
0.000658838019217351 515.211131852901
0.000738877270802923 515.211131852901
0.000738877270802923 386.408348889676
0.000818916522388496 386.408348889676
0.000818916522388496 772.816697779352
0.000898955773974068 772.816697779352
0.000898955773974068 1932.04174444838
0.00097899502555964 1932.04174444838
0.00097899502555964 1159.22504666903
0.00105903427714521 1159.22504666903
0.00105903427714521 1674.43617852193
0.00113907352873079 1674.43617852193
0.00113907352873079 1159.22504666903
0.00121911278031636 1159.22504666903
0.00121911278031636 644.013914816127
0.00129915203190193 644.013914816127
0.00129915203190193 1030.4222637058
0.0013791912834875 1030.4222637058
0.0013791912834875 386.408348889676
0.00145923053507307 386.408348889676
0.00145923053507307 257.605565926451
0.00153926978665865 257.605565926451
0.00153926978665865 128.802782963225
0.00161930903824422 128.802782963225
0.00161930903824422 257.605565926451
0.00169934828982979 257.605565926451
0.00169934828982979 128.802782963225
0.00177938754141536 128.802782963225
0.00177938754141536 128.802782963225
0.00185942679300094 128.802782963225
0.00185942679300094 0
nan nan
0.00193946604458651 0
0.00193946604458651 257.605565926451
0.00201950529617208 257.605565926451
0.00201950529617208 0
nan nan
0.00209954454775765 0
nan nan
0.00209954454775765 0
nan nan
0.00217958379934323 0
0.00217958379934323 128.802782963225
0.0022596230509288 128.802782963225
0.0022596230509288 0
nan nan
0.00233966230251437 0
nan nan
0.00233966230251437 0
nan nan
0.00241970155409994 0
0.00241970155409994 128.802782963224
0.00249974080568552 128.802782963224
0.00249974080568552 0
nan nan
0.00257978005727109 0
nan nan
0.00257978005727109 0
nan nan
0.00265981930885666 0
nan nan
0.00265981930885666 0
nan nan
0.00273985856044223 0
nan nan
0.00273985856044223 0
nan nan
0.00281989781202781 0
nan nan
0.00281989781202781 0
nan nan
0.00289993706361338 0
nan nan
0.00289993706361338 0
nan nan
0.00297997631519895 0
nan nan
0.00297997631519895 0
nan nan
0.00306001556678452 0
nan nan
0.00306001556678452 0
nan nan
0.00314005481837009 0
nan nan
0.00314005481837009 0
nan nan
0.00322009406995567 0
nan nan
0.00322009406995567 0
nan nan
0.00330013332154124 0
nan nan
0.00330013332154124 0
nan nan
0.00338017257312681 0
nan nan
0.00338017257312681 0
nan nan
0.00346021182471238 0
nan nan
0.00346021182471238 0
nan nan
0.00354025107629796 0
nan nan
0.00354025107629796 0
nan nan
0.00362029032788353 0
nan nan
0.00362029032788353 0
nan nan
0.0037003295794691 0
nan nan
0.0037003295794691 0
nan nan
0.00378036883105467 0
nan nan
0.00378036883105467 0
nan nan
0.00386040808264025 0
nan nan
0.00386040808264025 0
nan nan
0.00394044733422582 0
nan nan
0.00394044733422582 0
nan nan
0.00402048658581139 0
nan nan
0.00402048658581139 0
nan nan
0.00410052583739696 0
nan nan
0.00410052583739696 0
nan nan
0.00418056508898254 0
nan nan
0.00418056508898254 0
};

\addplot [very thick, black!65!white]
table {%
0.000258641761289489 0
nan nan
0.000258641761289489 0
nan nan
0.000338681012875061 0
0.000338681012875061 131.514420499293
0.000418720264460634 131.514420499293
0.000418720264460634 0
nan nan
0.000498759516046206 0
0.000498759516046206 263.028840998587
0.000578798767631779 263.028840998587
0.000578798767631779 394.54326149788
0.000658838019217351 394.54326149788
0.000658838019217351 394.543261497879
0.000738877270802923 394.543261497879
0.000738877270802923 131.514420499293
0.000818916522388496 131.514420499293
0.000818916522388496 131.514420499293
0.000898955773974068 131.514420499293
0.000898955773974068 263.028840998587
0.00097899502555964 263.028840998587
0.00097899502555964 526.057681997172
0.00105903427714521 526.057681997172
0.00105903427714521 394.54326149788
0.00113907352873079 394.54326149788
0.00113907352873079 1052.11536399435
0.00121911278031636 1052.11536399435
0.00121911278031636 394.54326149788
0.00129915203190193 394.54326149788
0.00129915203190193 1052.11536399434
0.0013791912834875 1052.11536399434
0.0013791912834875 394.54326149788
0.00145923053507307 394.54326149788
0.00145923053507307 394.54326149788
0.00153926978665865 394.54326149788
0.00153926978665865 657.572102496466
0.00161930903824422 657.572102496466
0.00161930903824422 657.572102496466
0.00169934828982979 657.572102496466
0.00169934828982979 131.514420499293
0.00177938754141536 131.514420499293
0.00177938754141536 526.057681997173
0.00185942679300094 526.057681997173
0.00185942679300094 657.572102496466
0.00193946604458651 657.572102496466
0.00193946604458651 526.057681997173
0.00201950529617208 526.057681997173
0.00201950529617208 526.057681997173
0.00209954454775765 526.057681997173
0.00209954454775765 394.54326149788
0.00217958379934323 394.54326149788
0.00217958379934323 394.54326149788
0.0022596230509288 394.54326149788
0.0022596230509288 657.572102496466
0.00233966230251437 657.572102496466
0.00233966230251437 0
nan nan
0.00241970155409994 0
0.00241970155409994 131.514420499292
0.00249974080568552 131.514420499292
0.00249974080568552 263.028840998587
0.00257978005727109 263.028840998587
0.00257978005727109 131.514420499293
0.00265981930885666 131.514420499293
0.00265981930885666 263.028840998587
0.00273985856044223 263.028840998587
0.00273985856044223 0
nan nan
0.00281989781202781 0
nan nan
0.00281989781202781 0
nan nan
0.00289993706361338 0
nan nan
0.00289993706361338 0
nan nan
0.00297997631519895 0
nan nan
0.00297997631519895 0
nan nan
0.00306001556678452 0
nan nan
0.00306001556678452 0
nan nan
0.00314005481837009 0
0.00314005481837009 131.514420499293
0.00322009406995567 131.514420499293
0.00322009406995567 263.028840998587
0.00330013332154124 263.028840998587
0.00330013332154124 0
nan nan
0.00338017257312681 0
nan nan
0.00338017257312681 0
nan nan
0.00346021182471238 0
nan nan
0.00346021182471238 0
nan nan
0.00354025107629796 0
0.00354025107629796 131.514420499293
0.00362029032788353 131.514420499293
0.00362029032788353 0
nan nan
0.0037003295794691 0
nan nan
0.0037003295794691 0
nan nan
0.00378036883105467 0
nan nan
0.00378036883105467 0
nan nan
0.00386040808264025 0
nan nan
0.00386040808264025 0
nan nan
0.00394044733422582 0
nan nan
0.00394044733422582 0
nan nan
0.00402048658581139 0
nan nan
0.00402048658581139 0
nan nan
0.00410052583739696 0
0.00410052583739696 131.514420499293
0.00418056508898254 131.514420499293
0.00418056508898254 0
};

\nextgroupplot[
axis on top,
every x tick scale label/.style={at={(xticklabel* cs:1., 3pt)},anchor=north east,font=\footnotesize},
height=10em,
scale only axis,
tick align=outside,
unbounded coords=jump,
width=.32\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle n_\mathrm{gates}\)},
xmin=-31.3, xmax=657.3,
xtick pos=left,
xtick style={color=black},
ymajorticks=false,
ymin=0, ymax=0.0347081920708503,
legend columns=2,
legend cell align={left},
legend style={
  at={(0.5, 1.05)},
  anchor=south,
  /tikz/every even column/.append style={column sep=.7em},
  /tikz/every odd column/.append style={column sep=.15em}
  %cells={align=left}
}
]

\node [anchor=north east] at (rel axis cs:.97,.96) {(b)};

\addlegendimage{area legend, line width=0.5pt, draw=steelblue39125161, fill=steelblue39125161, fill opacity=0.6}
\addlegendentry{\small Subspace} \label{leg:subspace}
\addlegendimage{area legend, fill opacity=0, draw=black!65!white, very thick}
\addlegendentry{\small Full space} \label{leg:fullspace}
\addplot [line width=0.5pt, draw=steelblue39125161, fill=steelblue39125161, fill opacity=0.6]
table {%
30 0
30 0.0245796720404068
42.1632653061224 0.0245796720404068
42.1632653061224 0.0330554210198575
54.3265306122449 0.0330554210198575
54.3265306122449 0.0110184736732858
66.4897959183673 0.0110184736732858
66.4897959183673 0.00847574897945064
78.6530612244898 0.00847574897945064
78.6530612244898 0.00339029959178025
90.8163265306122 0.00339029959178025
90.8163265306122 0
nan nan
102.979591836735 0
102.979591836735 0.000847574897945064
115.142857142857 0.000847574897945064
115.142857142857 0.000847574897945063
127.30612244898 0.000847574897945063
127.30612244898 0
nan nan
139.469387755102 0
nan nan
139.469387755102 0
nan nan
151.632653061224 0
nan nan
151.632653061224 0
nan nan
163.795918367347 0
nan nan
163.795918367347 0
nan nan
175.959183673469 0
nan nan
175.959183673469 0
nan nan
188.122448979592 0
nan nan
188.122448979592 0
nan nan
200.285714285714 0
nan nan
200.285714285714 0
nan nan
212.448979591837 0
nan nan
212.448979591837 0
nan nan
224.612244897959 0
nan nan
224.612244897959 0
nan nan
236.775510204082 0
nan nan
236.775510204082 0
nan nan
248.938775510204 0
nan nan
248.938775510204 0
nan nan
261.102040816327 0
nan nan
261.102040816327 0
nan nan
273.265306122449 0
nan nan
273.265306122449 0
nan nan
285.428571428571 0
nan nan
285.428571428571 0
nan nan
297.591836734694 0
nan nan
297.591836734694 0
nan nan
309.755102040816 0
nan nan
309.755102040816 0
nan nan
321.918367346939 0
nan nan
321.918367346939 0
nan nan
334.081632653061 0
nan nan
334.081632653061 0
nan nan
346.244897959184 0
nan nan
346.244897959184 0
nan nan
358.408163265306 0
nan nan
358.408163265306 0
nan nan
370.571428571429 0
nan nan
370.571428571429 0
nan nan
382.734693877551 0
nan nan
382.734693877551 0
nan nan
394.897959183673 0
nan nan
394.897959183673 0
nan nan
407.061224489796 0
nan nan
407.061224489796 0
nan nan
419.224489795918 0
nan nan
419.224489795918 0
nan nan
431.387755102041 0
nan nan
431.387755102041 0
nan nan
443.551020408163 0
nan nan
443.551020408163 0
nan nan
455.714285714286 0
nan nan
455.714285714286 0
nan nan
467.877551020408 0
nan nan
467.877551020408 0
nan nan
480.040816326531 0
nan nan
480.040816326531 0
nan nan
492.204081632653 0
nan nan
492.204081632653 0
nan nan
504.367346938776 0
nan nan
504.367346938776 0
nan nan
516.530612244898 0
nan nan
516.530612244898 0
nan nan
528.69387755102 0
nan nan
528.69387755102 0
nan nan
540.857142857143 0
nan nan
540.857142857143 0
nan nan
553.020408163265 0
nan nan
553.020408163265 0
nan nan
565.183673469388 0
nan nan
565.183673469388 0
nan nan
577.34693877551 0
nan nan
577.34693877551 0
nan nan
589.510204081633 0
nan nan
589.510204081633 0
nan nan
601.673469387755 0
nan nan
601.673469387755 0
nan nan
613.836734693878 0
nan nan
613.836734693878 0
nan nan
626 0
nan nan
626 0
};

\addplot [very thick, black!65!white]
table {%
30 0
nan nan
30 0
nan nan
42.1632653061224 0
nan nan
42.1632653061224 0
nan nan
54.3265306122449 0
nan nan
54.3265306122449 0
nan nan
66.4897959183673 0
nan nan
66.4897959183673 0
nan nan
78.6530612244898 0
nan nan
78.6530612244898 0
nan nan
90.8163265306122 0
nan nan
90.8163265306122 0
nan nan
102.979591836735 0
nan nan
102.979591836735 0
nan nan
115.142857142857 0
nan nan
115.142857142857 0
nan nan
127.30612244898 0
nan nan
127.30612244898 0
nan nan
139.469387755102 0
nan nan
139.469387755102 0
nan nan
151.632653061224 0
nan nan
151.632653061224 0
nan nan
163.795918367347 0
nan nan
163.795918367347 0
nan nan
175.959183673469 0
175.959183673469 0.000865418580007065
188.122448979592 0.000865418580007065
188.122448979592 0
nan nan
200.285714285714 0
200.285714285714 0.000865418580007063
212.448979591837 0.000865418580007063
212.448979591837 0.000865418580007065
224.612244897959 0.000865418580007065
224.612244897959 0.000865418580007065
236.775510204082 0.000865418580007065
236.775510204082 0.00346167432002825
248.938775510204 0.00346167432002825
248.938775510204 0.00605793006004947
261.102040816327 0.00605793006004947
261.102040816327 0.00346167432002825
273.265306122449 0.00346167432002825
273.265306122449 0.00519251148004238
285.428571428571 0.00519251148004238
285.428571428571 0.0025962557400212
297.591836734694 0.0025962557400212
297.591836734694 0.00259625574002119
309.755102040816 0.00259625574002119
309.755102040816 0.00692334864005651
321.918367346939 0.00692334864005651
321.918367346939 0.00692334864005654
334.081632653061 0.00692334864005654
334.081632653061 0.00346167432002825
346.244897959184 0.00346167432002825
346.244897959184 0.00692334864005651
358.408163265306 0.00692334864005651
358.408163265306 0.00346167432002827
370.571428571429 0.00346167432002827
370.571428571429 0.00173083716001413
382.734693877551 0.00173083716001413
382.734693877551 0.00259625574002119
394.897959183673 0.00259625574002119
394.897959183673 0.00432709290003534
407.061224489796 0.00432709290003534
407.061224489796 0.00173083716001413
419.224489795918 0.00173083716001413
419.224489795918 0.00346167432002825
431.387755102041 0.00346167432002825
431.387755102041 0.000865418580007067
443.551020408163 0.000865418580007067
443.551020408163 0.00346167432002825
455.714285714286 0.00346167432002825
455.714285714286 0.00173083716001413
467.877551020408 0.00173083716001413
467.877551020408 0.000865418580007067
480.040816326531 0.000865418580007067
480.040816326531 0.000865418580007063
492.204081632653 0.000865418580007063
492.204081632653 0.000865418580007063
504.367346938776 0.000865418580007063
504.367346938776 0
nan nan
516.530612244898 0
516.530612244898 0.00173083716001412
528.69387755102 0.00173083716001412
528.69387755102 0
nan nan
540.857142857143 0
540.857142857143 0.00173083716001413
553.020408163265 0.00173083716001413
553.020408163265 0
nan nan
565.183673469388 0
nan nan
565.183673469388 0
nan nan
577.34693877551 0
nan nan
577.34693877551 0
nan nan
589.510204081633 0
nan nan
589.510204081633 0
nan nan
601.673469387755 0
nan nan
601.673469387755 0
nan nan
613.836734693878 0
613.836734693878 0.00173083716001413
626 0.00173083716001413
626 0
};

\nextgroupplot[
axis on top,
every x tick scale label/.style={at={(xticklabel* cs:1., 3pt)},anchor=north east,font=\footnotesize},
height=10em,
scale only axis,
tick align=outside,
unbounded coords=jump,
width=.32\textwidth,
x grid style={darkgray176},
xtick={0,20000,40000,60000},
xlabel={\(\displaystyle n_\mathrm{steps}\)},
xmin=-3915.55, xmax=82226.55,
xtick pos=left,
xtick style={color=black},
ymajorticks=false,
ymin=0, ymax=0.000279105646776479,
]

\node [anchor=north east] at (rel axis cs:.97,.96) {(c)};

\addplot [line width=0.5pt, draw=steelblue39125161, fill=steelblue39125161, fill opacity=0.6]
table {%
2295 0
2295 9.96805881344568e-05
3846.34693877551 9.96805881344568e-05
3846.34693877551 0.000265814901691885
5397.69387755102 0.000265814901691885
5397.69387755102 0.000186070431184319
6949.04081632653 0.000186070431184319
6949.04081632653 5.9808352880674e-05
8500.38775510204 5.9808352880674e-05
8500.38775510204 2.65814901691885e-05
10051.7346938776 2.65814901691885e-05
10051.7346938776 6.64537254229713e-06
11603.0816326531 6.64537254229713e-06
11603.0816326531 0
nan nan
13154.4285714286 0
nan nan
13154.4285714286 0
nan nan
14705.7755102041 0
nan nan
14705.7755102041 0
nan nan
16257.1224489796 0
nan nan
16257.1224489796 0
nan nan
17808.4693877551 0
nan nan
17808.4693877551 0
nan nan
19359.8163265306 0
nan nan
19359.8163265306 0
nan nan
20911.1632653061 0
nan nan
20911.1632653061 0
nan nan
22462.5102040816 0
nan nan
22462.5102040816 0
nan nan
24013.8571428571 0
nan nan
24013.8571428571 0
nan nan
25565.2040816327 0
nan nan
25565.2040816327 0
nan nan
27116.5510204082 0
nan nan
27116.5510204082 0
nan nan
28667.8979591837 0
nan nan
28667.8979591837 0
nan nan
30219.2448979592 0
nan nan
30219.2448979592 0
nan nan
31770.5918367347 0
nan nan
31770.5918367347 0
nan nan
33321.9387755102 0
nan nan
33321.9387755102 0
nan nan
34873.2857142857 0
nan nan
34873.2857142857 0
nan nan
36424.6326530612 0
nan nan
36424.6326530612 0
nan nan
37975.9795918367 0
nan nan
37975.9795918367 0
nan nan
39527.3265306122 0
nan nan
39527.3265306122 0
nan nan
41078.6734693878 0
nan nan
41078.6734693878 0
nan nan
42630.0204081633 0
nan nan
42630.0204081633 0
nan nan
44181.3673469388 0
nan nan
44181.3673469388 0
nan nan
45732.7142857143 0
nan nan
45732.7142857143 0
nan nan
47284.0612244898 0
nan nan
47284.0612244898 0
nan nan
48835.4081632653 0
nan nan
48835.4081632653 0
nan nan
50386.7551020408 0
nan nan
50386.7551020408 0
nan nan
51938.1020408163 0
nan nan
51938.1020408163 0
nan nan
53489.4489795918 0
nan nan
53489.4489795918 0
nan nan
55040.7959183673 0
nan nan
55040.7959183673 0
nan nan
56592.1428571429 0
nan nan
56592.1428571429 0
nan nan
58143.4897959184 0
nan nan
58143.4897959184 0
nan nan
59694.8367346939 0
nan nan
59694.8367346939 0
nan nan
61246.1836734694 0
nan nan
61246.1836734694 0
nan nan
62797.5306122449 0
nan nan
62797.5306122449 0
nan nan
64348.8775510204 0
nan nan
64348.8775510204 0
nan nan
65900.2244897959 0
nan nan
65900.2244897959 0
nan nan
67451.5714285714 0
nan nan
67451.5714285714 0
nan nan
69002.9183673469 0
nan nan
69002.9183673469 0
nan nan
70554.2653061224 0
nan nan
70554.2653061224 0
nan nan
72105.612244898 0
nan nan
72105.612244898 0
nan nan
73656.9591836735 0
nan nan
73656.9591836735 0
nan nan
75208.306122449 0
nan nan
75208.306122449 0
nan nan
76759.6530612245 0
nan nan
76759.6530612245 0
nan nan
78311 0
nan nan
78311 0
};

\addplot [very thick, black!65!white]
table {%
2295 0
nan nan
2295 0
nan nan
3846.34693877551 0
nan nan
3846.34693877551 0
nan nan
5397.69387755102 0
nan nan
5397.69387755102 0
nan nan
6949.04081632653 0
nan nan
6949.04081632653 0
nan nan
8500.38775510204 0
nan nan
8500.38775510204 0
nan nan
10051.7346938776 0
10051.7346938776 6.78527512213496e-06
11603.0816326531 6.78527512213496e-06
11603.0816326531 3.39263756106748e-05
13154.4285714286 3.39263756106748e-05
13154.4285714286 0.000142490777564834
14705.7755102041 0.000142490777564834
14705.7755102041 0.000122134952198429
16257.1224489796 0.000122134952198429
16257.1224489796 0.000142490777564834
17808.4693877551 0.000142490777564834
17808.4693877551 8.14233014656196e-05
19359.8163265306 8.14233014656196e-05
19359.8163265306 2.03558253664049e-05
20911.1632653061 2.03558253664049e-05
20911.1632653061 6.78527512213495e-06
22462.5102040816 6.78527512213495e-06
22462.5102040816 0
nan nan
24013.8571428571 0
nan nan
24013.8571428571 0
nan nan
25565.2040816327 0
25565.2040816327 6.78527512213495e-06
27116.5510204082 6.78527512213495e-06
27116.5510204082 1.35705502442699e-05
28667.8979591837 1.35705502442699e-05
28667.8979591837 6.78527512213495e-06
30219.2448979592 6.78527512213495e-06
30219.2448979592 0
nan nan
31770.5918367347 0
nan nan
31770.5918367347 0
nan nan
33321.9387755102 0
33321.9387755102 6.78527512213498e-06
34873.2857142857 6.78527512213498e-06
34873.2857142857 6.78527512213495e-06
36424.6326530612 6.78527512213495e-06
36424.6326530612 0
nan nan
37975.9795918367 0
37975.9795918367 1.35705502442699e-05
39527.3265306122 1.35705502442699e-05
39527.3265306122 2.03558253664049e-05
41078.6734693878 2.03558253664049e-05
41078.6734693878 0
nan nan
42630.0204081633 0
nan nan
42630.0204081633 0
nan nan
44181.3673469388 0
nan nan
44181.3673469388 0
nan nan
45732.7142857143 0
nan nan
45732.7142857143 0
nan nan
47284.0612244898 0
nan nan
47284.0612244898 0
nan nan
48835.4081632653 0
nan nan
48835.4081632653 0
nan nan
50386.7551020408 0
nan nan
50386.7551020408 0
nan nan
51938.1020408163 0
nan nan
51938.1020408163 0
nan nan
53489.4489795918 0
nan nan
53489.4489795918 0
nan nan
55040.7959183673 0
nan nan
55040.7959183673 0
nan nan
56592.1428571429 0
nan nan
56592.1428571429 0
nan nan
58143.4897959184 0
nan nan
58143.4897959184 0
nan nan
59694.8367346939 0
59694.8367346939 6.78527512213495e-06
61246.1836734694 6.78527512213495e-06
61246.1836734694 0
nan nan
62797.5306122449 0
nan nan
62797.5306122449 0
nan nan
64348.8775510204 0
nan nan
64348.8775510204 0
nan nan
65900.2244897959 0
nan nan
65900.2244897959 0
nan nan
67451.5714285714 0
nan nan
67451.5714285714 0
nan nan
69002.9183673469 0
nan nan
69002.9183673469 0
nan nan
70554.2653061224 0
nan nan
70554.2653061224 0
nan nan
72105.612244898 0
nan nan
72105.612244898 0
nan nan
73656.9591836735 0
nan nan
73656.9591836735 0
nan nan
75208.306122449 0
nan nan
75208.306122449 0
nan nan
76759.6530612245 0
76759.6530612245 6.78527512213492e-06
78311 6.78527512213492e-06
78311 0
};

\end{groupplot}
\pgfresetboundingbox
\useasboundingbox
(0,-1.2) rectangle (17.93,4.4);

%\draw[fill=red, fill opacity=.2] (0,-1.2) rectangle (17.93,4.4);

\end{tikzpicture}


==> subspace_unitary_recomp_circuit.tikz <==
%! \usepackage{mathtools}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.750000) rectangle (180.000000, 101.250000);
% Drawing wires
% Line 7: q0 q1 W
\draw[color=black] (0.000000,94.500000) -- (180.000000,94.500000);
%   Deferring wire label at (0.000000,94.500000)
% Line 7: q0 q1 W
\draw[color=black] (0.000000,81.000000) -- (180.000000,81.000000);
% Line 8: q2 W owire
% Line 9: q3 W
\draw[color=black] (0.000000,54.000000) -- (180.000000,54.000000);
\filldraw[color=white,fill=white] (0.000000,50.625000) rectangle (-4.000000,97.875000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,50.625000) -- (0.000000,97.875000);
\draw[color=black] (-4.000000,74.250000) node[left] {$\ket{0}^{\otimes n}_\mathcal{H}$};
% Line 10: q4 q5 W
\draw[color=black] (0.000000,40.500000) -- (180.000000,40.500000);
%   Deferring wire label at (0.000000,40.500000)
% Line 10: q4 q5 W
\draw[color=black] (0.000000,27.000000) -- (180.000000,27.000000);
% Line 11: q6 W owire
% Line 12: q7 W
\draw[color=black] (0.000000,0.000000) -- (180.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.375000) rectangle (-4.000000,43.875000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.375000) -- (0.000000,43.875000);
\draw[color=black] (-4.000000,20.250000) node[left] {$\ket{0}^{\otimes m}_{\mathcal{H}'_1}$};
% Done with wires; drawing gates
% Line 18: q2 G $\rvdots$ shape=0
\begin{scope}
\draw (10.000000, 67.500000) node {$\rvdots$};
\end{scope}
% Line 19: q6 G $\rvdots$ shape=0
\begin{scope}
\draw (10.000000, 13.500000) node {$\rvdots$};
\end{scope}
% Line 21: q0 q1 q2 q3 q4 q5 q6 q7 LABEL width=-2
% Line 22: q0 q1 q2 q3 q4 q5 q6 q7 G $P$ width=15
\draw (37.500000,94.500000) -- (37.500000,0.000000);
\begin{scope}
\draw[fill=white] (37.500000, 47.250000) +(-45.000000:10.606602pt and 75.306872pt) -- +(45.000000:10.606602pt and 75.306872pt) -- +(135.000000:10.606602pt and 75.306872pt) -- +(225.000000:10.606602pt and 75.306872pt) -- cycle;
\clip (37.500000, 47.250000) +(-45.000000:10.606602pt and 75.306872pt) -- +(45.000000:10.606602pt and 75.306872pt) -- +(135.000000:10.606602pt and 75.306872pt) -- +(225.000000:10.606602pt and 75.306872pt) -- cycle;
\draw (37.500000, 47.250000) node {$P$};
\end{scope}
% Line 23: q0 q1 q2 q3 q4 q5 q6 q7 LABEL width=2
% Line 25: LABEL width=-6
% Line 26: q0 q1 q2 q3 q4 q5 q6 q7 TOUCH style=dashed % $\ket{\psi_0'}$
\draw (61.000000, 101.250000) node[text width=144pt,above,text centered] {$\ket{\psi_0'}$};
\draw[dashed] (61.000000,-6.750000) -- (61.000000,101.250000);
% Line 27: LABEL width=-2
% Line 29: q0 q1 q2 q3 G $U$ width=15
\draw (78.500000,94.500000) -- (78.500000,54.000000);
\begin{scope}
\draw[fill=white] (78.500000, 74.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\clip (78.500000, 74.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\draw (78.500000, 74.250000) node {$U$};
\end{scope}
% Line 30: q0 q1 q2 q3 G $\mathcal{C}^\dagger$ width=15
\draw (101.500000,94.500000) -- (101.500000,54.000000);
\begin{scope}
\draw[fill=white] (101.500000, 74.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\clip (101.500000, 74.250000) +(-45.000000:10.606602pt and 37.123106pt) -- +(45.000000:10.606602pt and 37.123106pt) -- +(135.000000:10.606602pt and 37.123106pt) -- +(225.000000:10.606602pt and 37.123106pt) -- cycle;
\draw (101.500000, 74.250000) node {$\mathcal{C}^\dagger$};
\end{scope}
% Line 32: LABEL width=-2
% Line 33: q0 q1 q2 q3 q4 q5 q6 q7 TOUCH style=dashed % $\ket{\psi_1'}$
\draw (119.000000, 101.250000) node[text width=144pt,above,text centered] {$\ket{\psi_1'}$};
\draw[dashed] (119.000000,-6.750000) -- (119.000000,101.250000);
% Line 34: LABEL width=-6
% Line 36: q0 q1 q2 q3 q4 q5 q6 q7 LABEL width=2
% Line 37: q0 q1 q2 q3 q4 q5 q6 q7 G $P^\dagger$ width=15
\draw (142.500000,94.500000) -- (142.500000,0.000000);
\begin{scope}
\draw[fill=white] (142.500000, 47.250000) +(-45.000000:10.606602pt and 75.306872pt) -- +(45.000000:10.606602pt and 75.306872pt) -- +(135.000000:10.606602pt and 75.306872pt) -- +(225.000000:10.606602pt and 75.306872pt) -- cycle;
\clip (142.500000, 47.250000) +(-45.000000:10.606602pt and 75.306872pt) -- +(45.000000:10.606602pt and 75.306872pt) -- +(135.000000:10.606602pt and 75.306872pt) -- +(225.000000:10.606602pt and 75.306872pt) -- cycle;
\draw (142.500000, 47.250000) node {$P^\dagger$};
\end{scope}
% Line 38: q0 q1 q2 q3 q4 q5 q6 q7 LABEL width=-2
% Line 40: q2 G $\rvdots$ shape=0
\begin{scope}
\draw (170.000000, 67.500000) node {$\rvdots$};
\end{scope}
% Line 41: q6 G $\rvdots$ shape=0
\begin{scope}
\draw (170.000000, 13.500000) node {$\rvdots$};
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (180.000000,94.500000)
\filldraw[color=white,fill=white] (180.000000,-3.375000) rectangle (184.000000,97.875000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (180.000000,-3.375000) -- (180.000000,97.875000);
\draw[color=black] (184.000000,47.250000) node[right] {$\ket{\psi_1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> substrate.tikz <==
%! \usepackage{mathtools}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.750000) rectangle (180.000000, 60.750000);
% Drawing wires
% Line 5: q0 q1 q2 q3 q4 W
\draw[color=black] (0.000000,54.000000) -- (180.000000,54.000000);
% Line 5: q0 q1 q2 q3 q4 W
\draw[color=black] (0.000000,40.500000) -- (180.000000,40.500000);
% Line 5: q0 q1 q2 q3 q4 W
\draw[color=black] (0.000000,27.000000) -- (180.000000,27.000000);
% Line 5: q0 q1 q2 q3 q4 W
\draw[color=black] (0.000000,13.500000) -- (180.000000,13.500000);
% Line 5: q0 q1 q2 q3 q4 W
\draw[color=black] (0.000000,0.000000) -- (180.000000,0.000000);
% Done with wires; drawing gates
% Line 7: q0 q1 SWAP style=densely_dotted
\draw[densely dotted] (9.000000,54.000000) -- (9.000000,40.500000);
\begin{scope}
\draw (6.878680, 51.878680) -- (11.121320, 56.121320);
\draw (6.878680, 56.121320) -- (11.121320, 51.878680);
\end{scope}
\begin{scope}
\draw (6.878680, 38.378680) -- (11.121320, 42.621320);
\draw (6.878680, 42.621320) -- (11.121320, 38.378680);
\end{scope}
\draw[densely dotted] (45.000000,54.000000) -- (45.000000,40.500000);
\begin{scope}
\draw (42.878680, 51.878680) -- (47.121320, 56.121320);
\draw (42.878680, 56.121320) -- (47.121320, 51.878680);
\end{scope}
\begin{scope}
\draw (42.878680, 38.378680) -- (47.121320, 42.621320);
\draw (42.878680, 42.621320) -- (47.121320, 38.378680);
\end{scope}
\draw[densely dotted] (81.000000,54.000000) -- (81.000000,40.500000);
\begin{scope}
\draw (78.878680, 51.878680) -- (83.121320, 56.121320);
\draw (78.878680, 56.121320) -- (83.121320, 51.878680);
\end{scope}
\begin{scope}
\draw (78.878680, 38.378680) -- (83.121320, 42.621320);
\draw (78.878680, 42.621320) -- (83.121320, 38.378680);
\end{scope}
\draw[densely dotted] (117.000000,54.000000) -- (117.000000,40.500000);
\begin{scope}
\draw (114.878680, 51.878680) -- (119.121320, 56.121320);
\draw (114.878680, 56.121320) -- (119.121320, 51.878680);
\end{scope}
\begin{scope}
\draw (114.878680, 38.378680) -- (119.121320, 42.621320);
\draw (114.878680, 42.621320) -- (119.121320, 38.378680);
\end{scope}
\draw[densely dotted] (153.000000,54.000000) -- (153.000000,40.500000);
\begin{scope}
\draw (150.878680, 51.878680) -- (155.121320, 56.121320);
\draw (150.878680, 56.121320) -- (155.121320, 51.878680);
\end{scope}
\begin{scope}
\draw (150.878680, 38.378680) -- (155.121320, 42.621320);
\draw (150.878680, 42.621320) -- (155.121320, 38.378680);
\end{scope}
% Line 8: q2 q3 SWAP style=densely_dotted
\draw[densely dotted] (9.000000,27.000000) -- (9.000000,13.500000);
\begin{scope}
\draw (6.878680, 24.878680) -- (11.121320, 29.121320);
\draw (6.878680, 29.121320) -- (11.121320, 24.878680);
\end{scope}
\begin{scope}
\draw (6.878680, 11.378680) -- (11.121320, 15.621320);
\draw (6.878680, 15.621320) -- (11.121320, 11.378680);
\end{scope}
\draw[densely dotted] (45.000000,27.000000) -- (45.000000,13.500000);
\begin{scope}
\draw (42.878680, 24.878680) -- (47.121320, 29.121320);
\draw (42.878680, 29.121320) -- (47.121320, 24.878680);
\end{scope}
\begin{scope}
\draw (42.878680, 11.378680) -- (47.121320, 15.621320);
\draw (42.878680, 15.621320) -- (47.121320, 11.378680);
\end{scope}
\draw[densely dotted] (81.000000,27.000000) -- (81.000000,13.500000);
\begin{scope}
\draw (78.878680, 24.878680) -- (83.121320, 29.121320);
\draw (78.878680, 29.121320) -- (83.121320, 24.878680);
\end{scope}
\begin{scope}
\draw (78.878680, 11.378680) -- (83.121320, 15.621320);
\draw (78.878680, 15.621320) -- (83.121320, 11.378680);
\end{scope}
\draw[densely dotted] (117.000000,27.000000) -- (117.000000,13.500000);
\begin{scope}
\draw (114.878680, 24.878680) -- (119.121320, 29.121320);
\draw (114.878680, 29.121320) -- (119.121320, 24.878680);
\end{scope}
\begin{scope}
\draw (114.878680, 11.378680) -- (119.121320, 15.621320);
\draw (114.878680, 15.621320) -- (119.121320, 11.378680);
\end{scope}
\draw[densely dotted] (153.000000,27.000000) -- (153.000000,13.500000);
\begin{scope}
\draw (150.878680, 24.878680) -- (155.121320, 29.121320);
\draw (150.878680, 29.121320) -- (155.121320, 24.878680);
\end{scope}
\begin{scope}
\draw (150.878680, 11.378680) -- (155.121320, 15.621320);
\draw (150.878680, 15.621320) -- (155.121320, 11.378680);
\end{scope}
% Line 9: q1 q2 SWAP style=densely_dotted
\draw[densely dotted] (27.000000,40.500000) -- (27.000000,27.000000);
\begin{scope}
\draw (24.878680, 38.378680) -- (29.121320, 42.621320);
\draw (24.878680, 42.621320) -- (29.121320, 38.378680);
\end{scope}
\begin{scope}
\draw (24.878680, 24.878680) -- (29.121320, 29.121320);
\draw (24.878680, 29.121320) -- (29.121320, 24.878680);
\end{scope}
\draw[densely dotted] (63.000000,40.500000) -- (63.000000,27.000000);
\begin{scope}
\draw (60.878680, 38.378680) -- (65.121320, 42.621320);
\draw (60.878680, 42.621320) -- (65.121320, 38.378680);
\end{scope}
\begin{scope}
\draw (60.878680, 24.878680) -- (65.121320, 29.121320);
\draw (60.878680, 29.121320) -- (65.121320, 24.878680);
\end{scope}
\draw[densely dotted] (99.000000,40.500000) -- (99.000000,27.000000);
\begin{scope}
\draw (96.878680, 38.378680) -- (101.121320, 42.621320);
\draw (96.878680, 42.621320) -- (101.121320, 38.378680);
\end{scope}
\begin{scope}
\draw (96.878680, 24.878680) -- (101.121320, 29.121320);
\draw (96.878680, 29.121320) -- (101.121320, 24.878680);
\end{scope}
\draw[densely dotted] (135.000000,40.500000) -- (135.000000,27.000000);
\begin{scope}
\draw (132.878680, 38.378680) -- (137.121320, 42.621320);
\draw (132.878680, 42.621320) -- (137.121320, 38.378680);
\end{scope}
\begin{scope}
\draw (132.878680, 24.878680) -- (137.121320, 29.121320);
\draw (132.878680, 29.121320) -- (137.121320, 24.878680);
\end{scope}
\draw[densely dotted] (171.000000,40.500000) -- (171.000000,27.000000);
\begin{scope}
\draw (168.878680, 38.378680) -- (173.121320, 42.621320);
\draw (168.878680, 42.621320) -- (173.121320, 38.378680);
\end{scope}
\begin{scope}
\draw (168.878680, 24.878680) -- (173.121320, 29.121320);
\draw (168.878680, 29.121320) -- (173.121320, 24.878680);
\end{scope}
% Line 10: q3 q4 SWAP style=densely_dotted
\draw[densely dotted] (27.000000,13.500000) -- (27.000000,0.000000);
\begin{scope}
\draw (24.878680, 11.378680) -- (29.121320, 15.621320);
\draw (24.878680, 15.621320) -- (29.121320, 11.378680);
\end{scope}
\begin{scope}
\draw (24.878680, -2.121320) -- (29.121320, 2.121320);
\draw (24.878680, 2.121320) -- (29.121320, -2.121320);
\end{scope}
\draw[densely dotted] (63.000000,13.500000) -- (63.000000,0.000000);
\begin{scope}
\draw (60.878680, 11.378680) -- (65.121320, 15.621320);
\draw (60.878680, 15.621320) -- (65.121320, 11.378680);
\end{scope}
\begin{scope}
\draw (60.878680, -2.121320) -- (65.121320, 2.121320);
\draw (60.878680, 2.121320) -- (65.121320, -2.121320);
\end{scope}
\draw[densely dotted] (99.000000,13.500000) -- (99.000000,0.000000);
\begin{scope}
\draw (96.878680, 11.378680) -- (101.121320, 15.621320);
\draw (96.878680, 15.621320) -- (101.121320, 11.378680);
\end{scope}
\begin{scope}
\draw (96.878680, -2.121320) -- (101.121320, 2.121320);
\draw (96.878680, 2.121320) -- (101.121320, -2.121320);
\end{scope}
\draw[densely dotted] (135.000000,13.500000) -- (135.000000,0.000000);
\begin{scope}
\draw (132.878680, 11.378680) -- (137.121320, 15.621320);
\draw (132.878680, 15.621320) -- (137.121320, 11.378680);
\end{scope}
\begin{scope}
\draw (132.878680, -2.121320) -- (137.121320, 2.121320);
\draw (132.878680, 2.121320) -- (137.121320, -2.121320);
\end{scope}
\draw[densely dotted] (171.000000,13.500000) -- (171.000000,0.000000);
\begin{scope}
\draw (168.878680, 11.378680) -- (173.121320, 15.621320);
\draw (168.878680, 15.621320) -- (173.121320, 11.378680);
\end{scope}
\begin{scope}
\draw (168.878680, -2.121320) -- (173.121320, 2.121320);
\draw (168.878680, 2.121320) -- (173.121320, -2.121320);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> toffoli_n_gates.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2496568}{RGB}{249,65,68}

\begin{axis}[
axis on top,
grid style={line width=.5pt},
height=16em,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xtick={3,4,5},
ytick={0,10,40,50},
ylabel={$n_\mathrm{gates}$},
unbounded coords=jump,
width=\columnwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle n_\mathrm{qb}\)},
xmajorgrids,
xmin=2.25, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=50,
ytick style={color=black},
y label style={yshift=-1.8em},
]
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,5.5)
--(axis cs:3,5.5)
--(axis cs:3,5.5)
--(axis cs:3,5.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,5.5)
--(axis cs:3,5.5)
--(axis cs:2.91428571428571,5.5)
--(axis cs:2.91428571428571,6.5)
--(axis cs:3,6.5)
--(axis cs:3,6.5)
--(axis cs:3,6.5)
--(axis cs:3.08571428571429,6.5)
--(axis cs:3.08571428571429,5.5)
--(axis cs:3,5.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,7.5)
--(axis cs:3,7.5)
--(axis cs:2.78571428571429,7.5)
--(axis cs:2.78571428571429,8.5)
--(axis cs:2.74285714285714,8.5)
--(axis cs:2.74285714285714,9.5)
--(axis cs:2.65714285714286,9.5)
--(axis cs:2.65714285714286,10.5)
--(axis cs:2.4,10.5)
--(axis cs:2.4,11.5)
--(axis cs:2.52857142857143,11.5)
--(axis cs:2.52857142857143,12.5)
--(axis cs:2.57142857142857,12.5)
--(axis cs:2.57142857142857,13.5)
--(axis cs:2.7,13.5)
--(axis cs:2.7,14.5)
--(axis cs:2.61428571428571,14.5)
--(axis cs:2.61428571428571,16.5)
--(axis cs:2.7,16.5)
--(axis cs:2.7,17.5)
--(axis cs:2.78571428571429,17.5)
--(axis cs:2.78571428571429,18.5)
--(axis cs:2.91428571428571,18.5)
--(axis cs:2.91428571428571,19.5)
--(axis cs:2.87142857142857,19.5)
--(axis cs:2.87142857142857,20.5)
--(axis cs:2.95714285714286,20.5)
--(axis cs:2.95714285714286,21.5)
--(axis cs:3,21.5)
--(axis cs:3,21.5)
--(axis cs:3,21.5)
--(axis cs:3.04285714285714,21.5)
--(axis cs:3.04285714285714,20.5)
--(axis cs:3.12857142857143,20.5)
--(axis cs:3.12857142857143,19.5)
--(axis cs:3.08571428571429,19.5)
--(axis cs:3.08571428571429,18.5)
--(axis cs:3.21428571428571,18.5)
--(axis cs:3.21428571428571,17.5)
--(axis cs:3.3,17.5)
--(axis cs:3.3,16.5)
--(axis cs:3.38571428571429,16.5)
--(axis cs:3.38571428571429,14.5)
--(axis cs:3.3,14.5)
--(axis cs:3.3,13.5)
--(axis cs:3.42857142857143,13.5)
--(axis cs:3.42857142857143,12.5)
--(axis cs:3.47142857142857,12.5)
--(axis cs:3.47142857142857,11.5)
--(axis cs:3.6,11.5)
--(axis cs:3.6,10.5)
--(axis cs:3.34285714285714,10.5)
--(axis cs:3.34285714285714,9.5)
--(axis cs:3.25714285714286,9.5)
--(axis cs:3.25714285714286,8.5)
--(axis cs:3.21428571428571,8.5)
--(axis cs:3.21428571428571,7.5)
--(axis cs:3,7.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,23.5)
--(axis cs:3,23.5)
--(axis cs:2.95714285714286,23.5)
--(axis cs:2.95714285714286,24.5)
--(axis cs:3,24.5)
--(axis cs:3,24.5)
--(axis cs:3,24.5)
--(axis cs:3.04285714285714,24.5)
--(axis cs:3.04285714285714,23.5)
--(axis cs:3,23.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,25.5)
--(axis cs:3,25.5)
--(axis cs:3,25.5)
--(axis cs:3,25.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:3,25.5)
--(axis cs:3,25.5)
--(axis cs:3,25.5)
--(axis cs:3,25.5)
--cycle;

\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,5.5)
--(axis cs:4,5.5)
--(axis cs:4,5.5)
--(axis cs:4,5.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,5.5)
--(axis cs:4,5.5)
--(axis cs:4,5.5)
--(axis cs:4,5.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,5.5)
--(axis cs:4,5.5)
--(axis cs:4,5.5)
--(axis cs:4,5.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,17.5)
--(axis cs:4,17.5)
--(axis cs:3.8,17.5)
--(axis cs:3.8,18.5)
--(axis cs:3.9,18.5)
--(axis cs:3.9,19.5)
--(axis cs:3.85,19.5)
--(axis cs:3.85,20.5)
--(axis cs:3.65,20.5)
--(axis cs:3.65,22.5)
--(axis cs:3.5,22.5)
--(axis cs:3.5,23.5)
--(axis cs:3.6,23.5)
--(axis cs:3.6,24.5)
--(axis cs:3.4,24.5)
--(axis cs:3.4,25.5)
--(axis cs:3.55,25.5)
--(axis cs:3.55,27.5)
--(axis cs:3.9,27.5)
--(axis cs:3.9,28.5)
--(axis cs:3.75,28.5)
--(axis cs:3.75,29.5)
--(axis cs:3.85,29.5)
--(axis cs:3.85,30.5)
--(axis cs:3.75,30.5)
--(axis cs:3.75,31.5)
--(axis cs:3.9,31.5)
--(axis cs:3.9,32.5)
--(axis cs:3.85,32.5)
--(axis cs:3.85,33.5)
--(axis cs:3.95,33.5)
--(axis cs:3.95,35.5)
--(axis cs:3.8,35.5)
--(axis cs:3.8,36.5)
--(axis cs:4,36.5)
--(axis cs:4,36.5)
--(axis cs:4,36.5)
--(axis cs:4.2,36.5)
--(axis cs:4.2,35.5)
--(axis cs:4.05,35.5)
--(axis cs:4.05,33.5)
--(axis cs:4.15,33.5)
--(axis cs:4.15,32.5)
--(axis cs:4.1,32.5)
--(axis cs:4.1,31.5)
--(axis cs:4.25,31.5)
--(axis cs:4.25,30.5)
--(axis cs:4.15,30.5)
--(axis cs:4.15,29.5)
--(axis cs:4.25,29.5)
--(axis cs:4.25,28.5)
--(axis cs:4.1,28.5)
--(axis cs:4.1,27.5)
--(axis cs:4.45,27.5)
--(axis cs:4.45,25.5)
--(axis cs:4.6,25.5)
--(axis cs:4.6,24.5)
--(axis cs:4.4,24.5)
--(axis cs:4.4,23.5)
--(axis cs:4.5,23.5)
--(axis cs:4.5,22.5)
--(axis cs:4.35,22.5)
--(axis cs:4.35,20.5)
--(axis cs:4.15,20.5)
--(axis cs:4.15,19.5)
--(axis cs:4.1,19.5)
--(axis cs:4.1,18.5)
--(axis cs:4.2,18.5)
--(axis cs:4.2,17.5)
--(axis cs:4,17.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,37.5)
--(axis cs:4,37.5)
--(axis cs:3.95,37.5)
--(axis cs:3.95,38.5)
--(axis cs:4,38.5)
--(axis cs:4,38.5)
--(axis cs:4,38.5)
--(axis cs:4.05,38.5)
--(axis cs:4.05,37.5)
--(axis cs:4,37.5)
--cycle;
\path [fill=tomato2496568, fill opacity=0.6]
(axis cs:4,70.5)
--(axis cs:4,70.5)
--(axis cs:3.95,70.5)
--(axis cs:3.95,71.5)
--(axis cs:4,71.5)
--(axis cs:4,71.5)
--(axis cs:4,71.5)
--(axis cs:4.05,71.5)
--(axis cs:4.05,70.5)
--(axis cs:4,70.5)
--cycle;

\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
3 5.5
nan nan
3 5.5
3.08571428571429 5.5
3.08571428571429 6.5
3 6.5
nan nan
3 7.5
3.21428571428571 7.5
3.21428571428571 8.5
3.25714285714286 8.5
3.25714285714286 9.5
3.34285714285714 9.5
3.34285714285714 10.5
3.6 10.5
3.6 11.5
3.47142857142857 11.5
3.47142857142857 12.5
3.42857142857143 12.5
3.42857142857143 13.5
3.3 13.5
3.3 14.5
3.38571428571429 14.5
3.38571428571429 16.5
3.3 16.5
3.3 17.5
3.21428571428571 17.5
3.21428571428571 18.5
3.08571428571429 18.5
3.08571428571429 19.5
3.12857142857143 19.5
3.12857142857143 20.5
3.04285714285714 20.5
3.04285714285714 21.5
3 21.5
nan nan
3 23.5
3.04285714285714 23.5
3.04285714285714 24.5
3 24.5
nan nan
3 25.5
nan nan
3 25.5
};
\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
3 5.5
nan nan
3 5.5
2.91428571428571 5.5
2.91428571428571 6.5
3 6.5
nan nan
3 7.5
2.78571428571429 7.5
2.78571428571429 8.5
2.74285714285714 8.5
2.74285714285714 9.5
2.65714285714286 9.5
2.65714285714286 10.5
2.4 10.5
2.4 11.5
2.52857142857143 11.5
2.52857142857143 12.5
2.57142857142857 12.5
2.57142857142857 13.5
2.7 13.5
2.7 14.5
2.61428571428571 14.5
2.61428571428571 16.5
2.7 16.5
2.7 17.5
2.78571428571429 17.5
2.78571428571429 18.5
2.91428571428571 18.5
2.91428571428571 19.5
2.87142857142857 19.5
2.87142857142857 20.5
2.95714285714286 20.5
2.95714285714286 21.5
3 21.5
nan nan
3 23.5
2.95714285714286 23.5
2.95714285714286 24.5
3 24.5
nan nan
3 25.5
nan nan
3 25.5
};
\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
4 5.5
nan nan
4 5.5
nan nan
4 5.5
nan nan
4 17.5
4.2 17.5
4.2 18.5
4.1 18.5
4.1 19.5
4.15 19.5
4.15 20.5
4.35 20.5
4.35 22.5
4.5 22.5
4.5 23.5
4.4 23.5
4.4 24.5
4.6 24.5
4.6 25.5
4.45 25.5
4.45 27.5
4.1 27.5
4.1 28.5
4.25 28.5
4.25 29.5
4.15 29.5
4.15 30.5
4.25 30.5
4.25 31.5
4.1 31.5
4.1 32.5
4.15 32.5
4.15 33.5
4.05 33.5
4.05 35.5
4.2 35.5
4.2 36.5
4 36.5
nan nan
4 37.5
4.05 37.5
4.05 38.5
4 38.5
nan nan
4 70.5
4.05 70.5
4.05 71.5
4 71.5
};
\addplot [line width=0.5pt, tomato2496568, forget plot]
table {%
4 5.5
nan nan
4 5.5
nan nan
4 5.5
nan nan
4 17.5
3.8 17.5
3.8 18.5
3.9 18.5
3.9 19.5
3.85 19.5
3.85 20.5
3.65 20.5
3.65 22.5
3.5 22.5
3.5 23.5
3.6 23.5
3.6 24.5
3.4 24.5
3.4 25.5
3.55 25.5
3.55 27.5
3.9 27.5
3.9 28.5
3.75 28.5
3.75 29.5
3.85 29.5
3.85 30.5
3.75 30.5
3.75 31.5
3.9 31.5
3.9 32.5
3.85 32.5
3.85 33.5
3.95 33.5
3.95 35.5
3.8 35.5
3.8 36.5
4 36.5
nan nan
4 37.5
3.95 37.5
3.95 38.5
4 38.5
nan nan
4 70.5
3.95 70.5
3.95 71.5
4 71.5
};
\end{axis}

\begin{axis}[
axis on top,
axis y line=right,
grid style={line width=.5pt},
height=15em,
tick align=outside,
unbounded coords=jump,
width=\columnwidth,
x grid style={darkgray176},
xmin=2.25, xmax=5.75,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
hide x axis,
axis line style={draw=none},
ylabel={$N_\mathrm{conv}/N_\mathrm{tot}$},
y label style={yshift=1.2em},
ytick={0,1},
]
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
3 1
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
4 1
};
\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
table {%
5 0
};
%\addplot [semithick, black, mark=caretleft, mark size=6, mark options={solid,fill=tomato2496568}]
%table {%
%6 nan
%};
\end{axis}
\pgfresetboundingbox
\useasboundingbox
(-.7,-1.1) rectangle (7.8,4.3);

%\draw[fill=red, fill opacity=.2] (-.7,-1.1) rectangle (7.8,4.3);

\end{tikzpicture}

